Discrete Geodesic Calculus in the Space of Sobolev Curves

The Riemannian manifold of curves with a Sobolev metric is an important and frequently studied model in the theory of shape spaces. Various numerical approaches have been proposed to compute geodesics, but so far elude a rigorous convergence theory. By a slick modification of a temporal Galerkin discretization we manage to preserve coercivity and compactness properties of the continuous model and thereby are able to prove convergence for the geodesic boundary value problem. Likewise, for the numerical analysis of the geodesic initial value problem we are able to exploit the geodesic completeness of the underlying continuous model for the error control of a time-stepping approximation. In fact, we develop a convergent discretization of a comprehensive Riemannian calculus that in addition includes parallel transport, covariant differentiation, the Riemann curvature tensor, and sectional curvature, all important tools to explore the geometry of the space of curves. Selected numerical examples confirm the theoretical findings and show the qualitative behaviour. To this end, a low-dimensional submanifold of Sobolev curves with explicit formulas for ground truth covariant derivatives and curvatures are considered.

==> figures/ConvergenceOfCentralSectionalCurvature.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.37\linewidth,
	height=0.185\linewidth,
	at={(0\linewidth,0\linewidth)},
	scale only axis,
	xmode=log,
	xmin=4,
	xmax=512,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={$K = \tau^{-1}$},
	ymode=log,
	ymin=2e-06,
	ymax=0.1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$|\kappa^{\pm\tau}_c(v,w) - \kappa_c(v,w)|$},
	axis background/.style={fill=white}
	]
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4	0.0220007436188657\\
8	0.00847633471384891\\
16	0.00205527034832376\\
32	0.000409022287152491\\
64	4.57328370380844e-05\\
128	0.000161915049810946\\
256	0.000187956710003351\\
512	0.000190427082803257\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4	0.031563213556288\\
8	0.00706008084321899\\
16	0.00171142009973804\\
32	0.000426224098526329\\
64	0.000106690346440425\\
128	2.67105792723793e-05\\
256	6.74525911190105e-06\\
512	2.73830759357774e-06\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
8	0.0100858297760271\\
64	0.000157591090250424\\
64	0.0100858297760271\\
8	0.0100858297760271\\
};

\node[right, align=left, inner sep=0]
at (axis cs:22.627,0.023) {1};
\node[right, align=left, inner sep=0]
at (axis cs:70,0.0015) {2};
\end{axis}
\end{tikzpicture}%

==> figures/ConvergenceOfCovDiv_OneSided.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.393\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=65535,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K = \tau^{-1}$},
ymode=log,
ymin=8e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\|\Covtdir{\tau}{v}  w (c) - \covdir{v} w (c) \right\|_{W_\theta^{2,2}}$},
%ylabel={$\| \frac{D^{\tau}_v}{dt} w(c) - \frac{D_u}{dt} w(c) \|_{W^{2,2}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, anchor = south west},
legend pos= south west
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
65536	0.0058307514777766\\
46340.9500118416	0.00693618332515116\\
32768	0.00825205126078443\\
23170.4750059208	0.00981832544057771\\
16384	0.0116835496874425\\
11585.2375029604	0.0139046110009027\\
8192	0.0165504592243096\\
5792.6187514802	0.0197032726093665\\
4096	0.023461786626561\\
2896.3093757401	0.0279445291041583\\
2048	0.0332943092816984\\
1448.15468787005	0.0396835647008946\\
1024	0.0473212575755682\\
724.077343935025	0.0564617199053384\\
512	0.0674162003312385\\
362.038671967512	0.0805682982887318\\
256	0.0963950663245298\\
181.019335983756	0.115496731410404\\
128	0.138639984079384\\
90.5096679918781	0.166823485420677\\
64	0.201381274902706\\
45.254833995939	0.244153651039224\\
32	0.297783612633789\\
22.6274169979695	0.36625811302631\\
16	0.455951535279577\\
11.3137084989848	0.577762429578254\\
8	0.751819765585639\\
5.65685424949238	1.0189270241147\\
4	1.47279192399992\\
2.82842712474619	2.37365303736209\\
2	4.74325052436554\\
};
\addlegendentry{$\epsilon = \sqrt{\tau}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1024	0.0709818863633523\\
16384	0.0177454715908381\\
16384	0.0709818863633523\\
1024	0.0709818863633523\\
};

\node[right, align=left, inner sep=0]
at (axis cs:4096,0.12) {1};
\node[right, align=left, inner sep=0]
at (axis cs:18154.017,0.035) {$\frac{1}{2}$};
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
65536	2.74590180807701e-05\\
46340.9500118416	4.08114374627823e-05\\
32768	5.6965737855782e-05\\
23170.4750059208	8.03926509282382e-05\\
16384	0.00011362099305372\\
11585.2375029604	0.000160666543939992\\
8192	0.00022718822122959\\
5792.6187514802	0.00032133493325483\\
4096	0.000454470861616828\\
2896.3093757401	0.000642783023834341\\
2048	0.000909169612723494\\
1448.15468787005	0.00128603243260417\\
1024	0.00181920445202369\\
724.077343935025	0.00257379460423537\\
512	0.00364200193825718\\
362.038671967512	0.00515479030651985\\
256	0.00729844466952612\\
181.019335983756	0.0103385753508756\\
128	0.0146551997828223\\
90.5096679918781	0.020794687261009\\
64	0.029548095006655\\
45.254833995939	0.0420723160548297\\
32	0.0600839802514862\\
22.6274169979695	0.0861844791650625\\
16	0.124439250812141\\
11.3137084989848	0.181496492392231\\
8	0.268984247544874\\
5.65685424949238	0.409387319248773\\
4	0.653260200334924\\
2.82842712474619	1.14369772488226\\
2	2.47582025557971\\
};
\addlegendentry{$\epsilon = \tau$}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2896.3093757401	0.000357101679907967\\
181.019335983756	0.00571362687852748\\
181.019335983756	0.000357101679907967\\
2896.3093757401	0.000357101679907967\\
};

\node[right, align=left, inner sep=0]
at (axis cs:724,0.0002) {1};
\node[right, align=left, inner sep=0]
at (axis cs:135,0.0015) {1};
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
65536	2.59665882749693e-05\\
46340.9500118416	3.5995794874153e-05\\
32768	5.16995881547307e-05\\
23170.4750059208	7.24839437048846e-05\\
16384	0.000102474656236146\\
11585.2375029604	0.000145760237411035\\
8192	0.000209433076018296\\
5792.6187514802	0.000305519397122606\\
4096	0.000454470861616828\\
2896.3093757401	0.000691798109282771\\
2048	0.0010790020344368\\
1448.15468787005	0.00172201673250525\\
1024	0.00280235030064563\\
724.077343935025	0.0046304497832449\\
512	0.00773732430483599\\
362.038671967512	0.0130350676445676\\
256	0.0221030776012521\\
181.019335983756	0.0377168828196258\\
128	0.0648813979181993\\
90.5096679918781	0.113032848343987\\
64	0.201381274902706\\
45.254833995939	0.374559374316668\\
32	0.76261036090172\\
22.6274169979695	1.91966688270718\\
16	9.05430733550547\\
};
\addlegendentry{$\epsilon = 64 \tau^{3/2}$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
362.038671967512	0.021011640041872\\
2896.3093757401	0.000928592072341154\\
2896.3093757401	0.021011640041872\\
362.038671967512	0.021011640041872\\
};

\node[right, align=left, inner sep=0]
at (axis cs:1050,0.012) {1};
\node[right, align=left, inner sep=0]
at (axis cs:3209.207,0.004) {$\frac{3}{2}$};
\end{axis}
\end{tikzpicture}%

==> figures/ConvergenceOfExp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=2048,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\| \Exp^K_{c}(1,v) - \exp_c(v) \|_{W_{\theta}^{2,2}}$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.615597093532558\\
4	0.33073909489575\\
8	0.204907426919112\\
16	0.149444651850588\\
32	0.11418102478941\\
64	0.0863701733098337\\
128	0.0641826777462328\\
256	0.0470188919077982\\
512	0.0341041455815237\\
1024	0.0245756805125043\\
2048	0.0176387650717385\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2	0.712198709356086\\
4	0.398583140712982\\
8	0.213953765022756\\
16	0.111311296900181\\
32	0.0567708075074305\\
64	0.0285951767590589\\
128	0.0142667892714466\\
256	0.00704055734124486\\
512	0.00341168714252447\\
1024	0.00159328239338484\\
2048	0.000683115884956324\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.0262339581396336\\
128	0.0524679162792672\\
128	0.0262339581396336\\
512	0.0262339581396336\\
};
\node[right, align=left, inner sep=0]
at (axis cs:256,0.018) {1};
\node[right, align=left, inner sep=0]
at (axis cs:100,0.037) {$\frac{1}{2}$};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
512	0.00262437472501882\\
128	0.0104974989000753\\
128	0.00262437472501882\\
512	0.00262437472501882\\
};
\node[right, align=left, inner sep=0]
at (axis cs:256,0.0017) {1};
\node[right, align=left, inner sep=0]
at (axis cs:100,0.005) {1};
\end{axis}

\begin{axis}[%
width=1.227\linewidth,
height=0.615\linewidth,
at={(-0.16\linewidth,-0.068\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


==> figures/ConvergenceOfGeodesic_Wrat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
\begin{axis}[%
	width=0.36\linewidth,
	height=0.185\linewidth,
	at={(0\linewidth,0\linewidth)},
	scale only axis,
	xmode=log,
	xmin=4,
	xmax=512,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={$K$},
	ymode=log,
	ymin=1e-07,
	ymax=0.1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\mathrm{err}$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.0,0.0)}, anchor=south west, nodes={scale=0.7, transform shape}}
]
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
4	0.00729836492668258\\
8	0.0020333767032737\\
16	0.000532480679165481\\
32	0.000135722857991566\\
64	3.41852855166103e-05\\
128	8.535128659255e-06\\
256	2.09253805112432e-06\\
512	4.84375919808601e-07\\
};
\addlegendentry{$\|\cdot\|_{L_{\theta}^{2}}$}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
4	0.0147872566075112\\
8	0.00412601602310762\\
16	0.00107948352909786\\
32	0.000275053148651443\\
64	6.92687228971723e-05\\
128	1.72898451525794e-05\\
256	4.23517534824718e-06\\
512	9.79251752270393e-07\\
};
\addlegendentry{$\|\cdot\|_{W_{\theta}^{1}}$}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
4	0.0513604788405696\\
8	0.0142502533327262\\
16	0.00371407267675322\\
32	0.000945403368324906\\
64	0.000238157560061044\\
128	5.95898281467599e-05\\
256	1.47776931075243e-05\\
512	3.72650420554712e-06\\
};
\addlegendentry{$\|\cdot\|_{W_{\theta}^{2}}$}

\addplot [color=black, line width=0.5pt, forget plot]
table[row sep=crcr]{%
32	0.0025\\
256	3.90625e-05\\
256	0.0025\\
32	0.0025\\
};
\node[right, align=left, inner sep=0]
at (axis cs:90,0.008) {1};
\node[right, align=left, inner sep=0]
at (axis cs:275,0.0004) {2};
\end{axis}
\end{tikzpicture}%

==> figures/ConvergenceOfGeodesic_Wreg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.36\linewidth,
height=0.185\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=512,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0.0003,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{err}$},
axis background/.style={fill=white}
]
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.0952114612472326\\
8	0.040417382278872\\
16	0.0189977836850702\\
32	0.0092572220679775\\
64	0.00457512041687294\\
128	0.00227503269590808\\
256	0.00113450689350047\\
512	0.00056653564437074\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.152489295165835\\
8	0.0645120057954012\\
16	0.0302096426453452\\
32	0.0146918333582336\\
64	0.00725420966635802\\
128	0.00360560175785133\\
256	0.00179762889220594\\
512	0.000897575903310195\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	0.432351955625333\\
8	0.186099890847151\\
16	0.0856222407142038\\
32	0.0410508549266945\\
64	0.0201017148190532\\
128	0.00994706992603247\\
256	0.00494774372048869\\
512	0.00246731959190064\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
32	0.06\\
256	0.0075\\
256	0.06\\
32	0.06\\
};
\node[right, align=left, inner sep=0]
at (axis cs:90,0.105) {1};
\node[right, align=left, inner sep=0]
at (axis cs:280,0.021) {1};
\end{axis}
\end{tikzpicture}%

==> figures/ConvergenceOfOneSidedSectionalCurvature.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.37\linewidth,
	height=0.185\linewidth,
	at={(0\linewidth,0\linewidth)},
	scale only axis,
	xmode=log,
	xmin=4,
	xmax=512,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={$K = \tau^{-1}$},
	ymode=log,
	ymin=2e-06,
	ymax=0.1,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$|\kappa^\tau_c(v,w) - \kappa_c(v,w)|$},
	axis background/.style={fill=white}
	]
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4	0.0263979226998822\\
8	0.0190845586780693\\
16	0.0114566621639978\\
32	0.00630746162876716\\
64	0.00335672627056145\\
128	0.0017763483498841\\
256	0.00097198317751665\\
512	0.00104370840879467\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4	0.0323556987389642\\
8	0.0201303543337879\\
16	0.0113742925540564\\
32	0.00607044056459811\\
64	0.00313958818098911\\
128	0.00159741557024927\\
256	0.000889789399964855\\
512	0.000754372475433182\\
};
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
128	0.00119806167768695\\
16	0.00958449342149562\\
16	0.00119806167768695\\
128	0.00119806167768695\\
};
\node[right, align=left, inner sep=0]
at (axis cs:40,0.0005) {1};
\node[right, align=left, inner sep=0]
at (axis cs:12,0.003) {1};
\end{axis}
\end{tikzpicture}%

==> figures/ConvergenceOfParallelTransport.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.394\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=4096,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$K  = \tau^{-1}$},
ymode=log,
ymin=0.0002,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={$\| P^K_{c(0), c(\tau), \ldots, c(1)} w(0) - w(1) \|_{W^{2,2}}$},
ylabel={$ \|\ParTp^K_{c(0), c(\tau), \ldots, c(1)} \w(0)-\w(1)\|_{W_{\theta}^{2,2}} $},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, anchor = south west},
legend pos= south west
]

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	16	6.87296597314287\\
	32	3.76714706134867\\
	64	2.16538162167805\\
	128	1.33294446621998\\
	256	0.859182255452376\\
	512	0.570585470528765\\
	1024	0.38646597213701\\
	2048	0.265252419656208\\
	4096	0.183713654571719\\
};
\addlegendentry{$\epsilon = \sqrt{\tau}$}

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4096	0.156156606385961\\
	512	0.441677581210366\\
	512	0.156156606385961\\
	4096	0.156156606385961\\
};

\node[right, align=left, inner sep=0]
at (axis cs:1448.155,0.105) {1};
\node[right, align=left, inner sep=0]
at (axis cs:390,0.263) {$\frac{1}{2}$};


\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
4	5.94797075992928\\
8	2.0371149907697\\
16	0.815543007974292\\
32	0.367437958319331\\
64	0.174739414769685\\
128	0.0852582199156647\\
256	0.0421259676955327\\
512	0.0209491569714527\\
1024	0.0104566639788469\\
2048	0.00523452261300437\\
4096	0.00263004650181772\\
};
\addlegendentry{$\epsilon = \tau$}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
256	0.0561679569273769\\
2048	0.00702099461592211\\
2048	0.0561679569273769\\
256	0.0561679569273769\\
};

\node[right, align=left, inner sep=0]
at (axis cs:724.077,0.08) {1};
\node[right, align=left, inner sep=0]
at (axis cs:2155.789,0.02) {1};


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	8.41190135829959\\
4	2.06397492938934\\
8	0.526723976293073\\
16	0.17387033308212\\
32	0.0660568896798822\\
64	0.0279374854639981\\
128	0.0127403596849719\\
256	0.00607702571712992\\
512	0.00296881894299119\\
1024	0.00146805635984289\\
2048	0.000731932831627133\\
4096	0.000371377233966241\\
};
\addlegendentry{$\epsilon = \tau^{3/2}$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2048	0.00054894962372035\\
128	0.00878319397952559\\
128	0.00054894962372035\\
2048	0.00054894962372035\\
};

\node[right, align=left, inner sep=0]
at (axis cs:512,0.00035) {1};
\node[right, align=left, inner sep=0]
at (axis cs:100,0.002) {1};
\end{axis}
\end{tikzpicture}%

==> figures/ParallelTransportExample=3_AngleChanges_W1only.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.17\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t=k/K$},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|K(\alpha_{k+1}-\alpha_k)|$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000116400516844806\\
0.0009765625	0.000116360739184529\\
0.001953125	0.000116321421955945\\
0.0029296875	0.000116281531745699\\
0.00390625	0.000116241927571537\\
0.0048828125	0.00011620270856838\\
0.005859375	0.000116161896812628\\
0.0068359375	0.000116122896315574\\
0.0078125	0.000116081379019306\\
0.0087890625	0.0001160418037216\\
0.009765625	0.000116001546075495\\
0.0107421875	0.000115961387791685\\
0.01171875	0.000115919540121467\\
0.0126953125	0.000115878955512017\\
0.013671875	0.000115838850661021\\
0.0146484375	0.00011579712531784\\
0.015625	0.000115756094146491\\
0.0166015625	0.000115714980893245\\
0.017578125	0.000115673548862105\\
0.0185546875	0.000115631630251301\\
0.01953125	0.000115590484256245\\
0.0205078125	0.000115549002885018\\
0.021484375	0.000115506664542409\\
0.0224609375	0.000115464554255595\\
0.0234375	0.000115422455792213\\
0.0244140625	0.000115380716351865\\
0.025390625	0.000115337682700556\\
0.0263671875	0.000115295545583649\\
0.02734375	0.000115253115836822\\
0.0283203125	0.000115209377327119\\
0.029296875	0.000115167405056127\\
0.0302734375	0.000115124561034463\\
0.03125	0.000115080775913157\\
0.0322265625	0.000115038253170496\\
0.033203125	0.000114994956447845\\
0.0341796875	0.000114951402565566\\
0.03515625	0.000114907104716622\\
0.0361328125	0.000114863943508681\\
0.037109375	0.000114820243652503\\
0.0380859375	0.00011477595398901\\
0.0390625	0.000114731959683922\\
0.0400390625	0.000114687646146194\\
0.041015625	0.000114643289180094\\
0.0419921875	0.000114598459504123\\
0.04296875	0.000114554558876989\\
0.0439453125	0.00011451009186203\\
0.044921875	0.000114464456146379\\
0.0458984375	0.000114420124418757\\
0.046875	0.000114375193106753\\
0.0478515625	0.000114329594907758\\
0.048828125	0.000114284911660434\\
0.0498046875	0.000114239160438956\\
0.05078125	0.000114193113859073\\
0.0517578125	0.000114148348757226\\
0.052734375	0.000114102157112939\\
0.0537109375	0.000114056619850089\\
0.0546875	0.000114010580091417\\
0.0556640625	0.000113964339789163\\
0.056640625	0.000113918091528831\\
0.0576171875	0.000113871521307374\\
0.05859375	0.000113825425842151\\
0.0595703125	0.000113778134391396\\
0.060546875	0.000113731570763775\\
0.0615234375	0.000113684805910452\\
0.0625	0.000113638483981049\\
0.0634765625	0.000113590014962028\\
0.064453125	0.000113543786937953\\
0.0654296875	0.000113496421818127\\
0.06640625	0.000113448505544511\\
0.0673828125	0.000113401091539345\\
0.068359375	0.000113353360802648\\
0.0693359375	0.000113305407012376\\
0.0703125	0.000113257640350639\\
0.0712890625	0.000113210043991785\\
0.072265625	0.000113161393528571\\
0.0732421875	0.000113113360384887\\
0.07421875	0.000113064876359203\\
0.0751953125	0.000113015704982899\\
0.076171875	0.000112967973564082\\
0.0771484375	0.000112918832655851\\
0.078125	0.000112869715167108\\
0.0791015625	0.000112820843014561\\
0.080078125	0.00011277118869657\\
0.0810546875	0.000112722677158672\\
0.08203125	0.000112673023068055\\
0.0830078125	0.000112623328732298\\
0.083984375	0.000112573587330189\\
0.0849609375	0.000112524296582706\\
0.0859375	0.000112473984472672\\
0.0869140625	0.000112424455210203\\
0.087890625	0.000112373974388902\\
0.0888671875	0.000112324059273305\\
0.08984375	0.000112273449531131\\
0.0908203125	0.000112222911639037\\
0.091796875	0.000112172812805511\\
0.0927734375	0.000112121217625827\\
0.09375	0.000112071554440263\\
0.0947265625	0.000112019807829711\\
0.095703125	0.000111968946384877\\
0.0966796875	0.000111917567210185\\
0.09765625	0.000111866585029929\\
0.0986328125	0.000111814755427986\\
0.099609375	0.000111763632048678\\
0.1005859375	0.000111711354520594\\
0.1015625	0.000111659710910317\\
0.1025390625	0.000111608100269223\\
0.103515625	0.000111555712692279\\
0.1044921875	0.000111504020196662\\
0.10546875	0.000111451591692457\\
0.1064453125	0.000111399086790698\\
0.107421875	0.000111346627818421\\
0.1083984375	0.000111294458747579\\
0.109375	0.000111241232389148\\
0.1103515625	0.000111188393475459\\
0.111328125	0.000111135190536515\\
0.1123046875	0.000111082562852971\\
0.11328125	0.000111029477238844\\
0.1142578125	0.000110975388679435\\
0.115234375	0.000110922178919282\\
0.1162109375	0.000110868869796832\\
0.1171875	0.000110814585923436\\
0.1181640625	0.000110761075347909\\
0.119140625	0.000110707401290711\\
0.1201171875	0.00011065305284319\\
0.12109375	0.00011059883922826\\
0.1220703125	0.000110544632889287\\
0.123046875	0.000110489849248552\\
0.1240234375	0.000110435431452061\\
0.125	0.000110380997739412\\
0.1259765625	0.000110326123603954\\
0.126953125	0.000110271327230294\\
0.1279296875	0.00011021597947547\\
0.12890625	0.000110161366364991\\
0.1298828125	0.000110105719841158\\
0.130859375	0.000110050414377838\\
0.1318359375	0.000109995318325673\\
0.1328125	0.000109939363028388\\
0.1337890625	0.000109883820869072\\
0.134765625	0.00010982774324475\\
0.1357421875	0.000109771747702325\\
0.13671875	0.000109716042516084\\
0.1376953125	0.000109659287545583\\
0.138671875	0.000109603083956245\\
0.1396484375	0.000109546943576788\\
0.140625	0.000109490402564916\\
0.1416015625	0.000109433721718233\\
0.142578125	0.000109376966520358\\
0.1435546875	0.000109319711100397\\
0.14453125	0.000109263257854764\\
0.1455078125	0.000109205932858458\\
0.146484375	0.000109148463707243\\
0.1474609375	0.000109091130752859\\
0.1484375	0.000109033614762666\\
0.1494140625	0.000108976055344101\\
0.150390625	0.000108917968418609\\
0.1513671875	0.000108860613181605\\
0.15234375	0.000108802439171996\\
0.1533203125	0.00010874415033868\\
0.154296875	0.000108686369685529\\
0.1552734375	0.000108627301642628\\
0.15625	0.000108569661506408\\
0.1572265625	0.000108510928612304\\
0.158203125	0.000108452420590766\\
0.1591796875	0.00010839302876775\\
0.16015625	0.000108335028699003\\
0.1611328125	0.000108275300135574\\
0.162109375	0.0001082162145849\\
0.1630859375	0.000108157724753255\\
0.1640625	0.000108097482097946\\
0.1650390625	0.000108038842199676\\
0.166015625	0.000107978489040761\\
0.1669921875	0.000107918891899317\\
0.16796875	0.00010785908239086\\
0.1689453125	0.0001077990630165\\
0.169921875	0.000107739195300383\\
0.1708984375	0.000107678871017924\\
0.171875	0.000107618838910639\\
0.1728515625	0.000107557856608764\\
0.173828125	0.000107497747421803\\
0.1748046875	0.000107437195993043\\
0.17578125	0.000107376133428261\\
0.1767578125	0.000107315245259088\\
0.177734375	0.000107254791373634\\
0.1787109375	0.000107193465055389\\
0.1796875	0.00010713163624132\\
0.1806640625	0.000107071261936653\\
0.181640625	0.000107008984741697\\
0.1826171875	0.000106947792801293\\
0.18359375	0.000106885577906723\\
0.1845703125	0.000106824128806693\\
0.185546875	0.000106762181758313\\
0.1865234375	0.000106699701518664\\
0.1875	0.000106637443423097\\
0.1884765625	0.000106576060943553\\
0.189453125	0.000106513190758051\\
0.1904296875	0.000106450831708571\\
0.19140625	0.000106388385120226\\
0.1923828125	0.00010632500925567\\
0.193359375	0.000106262664303358\\
0.1943359375	0.000106199437595933\\
0.1953125	0.00010613663357617\\
0.1962890625	0.00010607333911139\\
0.197265625	0.000106009986438949\\
0.1982421875	0.000105946217217934\\
0.19921875	0.000105883203787016\\
0.2001953125	0.000105819459122358\\
0.201171875	0.000105755839513222\\
0.2021484375	0.000105691607814151\\
0.203125	0.000105627744233061\\
0.2041015625	0.000105563873603387\\
0.205078125	0.000105499521168895\\
0.2060546875	0.000105435351315464\\
0.20703125	0.00010537079833739\\
0.2080078125	0.000105306002069483\\
0.208984375	0.000105241201026729\\
0.2099609375	0.000105176986835431\\
0.2109375	0.000105111403627234\\
0.2119140625	0.000105046558019239\\
0.212890625	0.000104981732874876\\
0.2138671875	0.000104916016198331\\
0.21484375	0.000104851342939583\\
0.2158203125	0.000104784937548175\\
0.216796875	0.000104720288391036\\
0.2177734375	0.000104653673815847\\
0.21875	0.000104588540580153\\
0.2197265625	0.000104522456467748\\
0.220703125	0.000104455796872571\\
0.2216796875	0.00010439023753861\\
0.22265625	0.000104323850109722\\
0.2236328125	0.00010425747291265\\
0.224609375	0.000104191082073157\\
0.2255859375	0.000104124325844168\\
0.2265625	0.000104057534827007\\
0.2275390625	0.000103990974594126\\
0.228515625	0.000103924006907619\\
0.2294921875	0.000103856849364092\\
0.23046875	0.000103789690683698\\
0.2314453125	0.000103722157973607\\
0.232421875	0.000103654849908708\\
0.2333984375	0.000103587168496233\\
0.234375	0.000103519964568477\\
0.2353515625	0.000103451788618258\\
0.236328125	0.000103384420754082\\
0.2373046875	0.000103316196600645\\
0.23828125	0.000103248322375293\\
0.2392578125	0.000103179910865947\\
0.240234375	0.000103111607359097\\
0.2412109375	0.000103043476201492\\
0.2421875	0.000102974347782947\\
0.2431640625	0.000102905854191704\\
0.244140625	0.000102837557960811\\
0.2451171875	0.000102767962061989\\
0.24609375	0.000102700000979894\\
0.2470703125	0.000102630443507223\\
0.248046875	0.000102561189805783\\
0.2490234375	0.000102492184169023\\
0.25	0.000102422156487592\\
0.2509765625	0.000102353531701738\\
0.251953125	0.000102283165460904\\
0.2529296875	0.000102213648915495\\
0.25390625	0.000102143710364544\\
0.2548828125	0.000102074087863002\\
0.255859375	0.00010200386032011\\
0.2568359375	0.000101933571158952\\
0.2578125	0.000101863385225442\\
0.2587890625	0.000101792830719205\\
0.259765625	0.000101722338513355\\
0.2607421875	0.000101651837212557\\
0.26171875	0.00010158130066884\\
0.2626953125	0.00010151002652492\\
0.263671875	0.000101439915169976\\
0.2646484375	0.000101368176501637\\
0.265625	0.000101296770026238\\
0.2666015625	0.0001012256834656\\
0.267578125	0.000101154270623738\\
0.2685546875	0.000101082623814364\\
0.26953125	0.000101011404694873\\
0.2705078125	0.000100939307458248\\
0.271484375	0.000100867774335711\\
0.2724609375	0.000100796019069094\\
0.2734375	0.000100723551213378\\
0.2744140625	0.000100651165212184\\
0.275390625	0.00010057938970931\\
0.2763671875	0.000100506897751984\\
0.27734375	0.000100434451724141\\
0.2783203125	0.000100361640306801\\
0.279296875	0.000100289301599332\\
0.2802734375	0.00010021633352153\\
0.28125	0.000100142909332135\\
0.2822265625	0.00010007061723627\\
0.283203125	9.99974047317664e-05\\
0.2841796875	9.99240187411488e-05\\
0.28515625	9.98508660359221e-05\\
0.2861328125	9.97774741335888e-05\\
0.287109375	9.9703279829555e-05\\
0.2880859375	9.96298133486562e-05\\
0.2890625	9.95563323158422e-05\\
0.2900390625	9.94825834368385e-05\\
0.291015625	9.94082681700093e-05\\
0.2919921875	9.93347359781183e-05\\
0.29296875	9.92600275822042e-05\\
0.2939453125	9.91857098142646e-05\\
0.294921875	9.91115891793015e-05\\
0.2958984375	9.9036868505209e-05\\
0.296875	9.89621437383903e-05\\
0.2978515625	9.88871834124438e-05\\
0.298828125	9.88128485914785e-05\\
0.2998046875	9.87374005489983e-05\\
0.30078125	9.86626275789604e-05\\
0.3017578125	9.85874664820585e-05\\
0.302734375	9.85120400400774e-05\\
0.3037109375	9.84371765753167e-05\\
0.3046875	9.83609822924336e-05\\
0.3056640625	9.82854633093666e-05\\
0.306640625	9.82098224540096e-05\\
0.3076171875	9.81344742285728e-05\\
0.30859375	9.80584845819976e-05\\
0.3095703125	9.79823357738496e-05\\
0.310546875	9.79058879693184e-05\\
0.3115234375	9.78300686256262e-05\\
0.3125	9.77533538844e-05\\
0.3134765625	9.76775622802961e-05\\
0.314453125	9.7600338904158e-05\\
0.3154296875	9.75242735421489e-05\\
0.31640625	9.74469608081563e-05\\
0.3173828125	9.73704925399943e-05\\
0.318359375	9.72933075900073e-05\\
0.3193359375	9.72161626577872e-05\\
0.3203125	9.71393301369972e-05\\
0.3212890625	9.70618630162789e-05\\
0.322265625	9.69842158156098e-05\\
0.3232421875	9.69070949849993e-05\\
0.32421875	9.6829651738517e-05\\
0.3251953125	9.6752310582815e-05\\
0.326171875	9.66736758982734e-05\\
0.3271484375	9.65960373378039e-05\\
0.328125	9.65183153311955e-05\\
0.3291015625	9.64399114309344e-05\\
0.330078125	9.63620288985112e-05\\
0.3310546875	9.62831868491776e-05\\
0.33203125	9.62051990427426e-05\\
0.3330078125	9.61266614467604e-05\\
0.333984375	9.60478967044764e-05\\
0.3349609375	9.59694548328116e-05\\
0.3359375	9.58903256105259e-05\\
0.3369140625	9.58113630531443e-05\\
0.337890625	9.57323809416266e-05\\
0.3388671875	9.56532378495467e-05\\
0.33984375	9.55745224473503e-05\\
0.3408203125	9.54944835029892e-05\\
0.341796875	9.54154706960253e-05\\
0.3427734375	9.53357575781411e-05\\
0.34375	9.52562554630276e-05\\
0.3447265625	9.51764288856793e-05\\
0.345703125	9.50969538280333e-05\\
0.3466796875	9.50165429003391e-05\\
0.34765625	9.49365296492033e-05\\
0.3486328125	9.48563292695326e-05\\
0.349609375	9.47761398037983e-05\\
0.3505859375	9.46960344663239e-05\\
0.3515625	9.46152488268126e-05\\
0.3525390625	9.45345148011256e-05\\
0.353515625	9.44543303376122e-05\\
0.3544921875	9.4373305046247e-05\\
0.35546875	9.42927040341601e-05\\
0.3564453125	9.42111905715137e-05\\
0.357421875	9.41301834700425e-05\\
0.3583984375	9.40498152885993e-05\\
0.359375	9.39677177029807e-05\\
0.3603515625	9.38871028210997e-05\\
0.361328125	9.38047417093912e-05\\
0.3623046875	9.37240401981398e-05\\
0.36328125	9.36418487071933e-05\\
0.3642578125	9.35605391987337e-05\\
0.365234375	9.34782854074001e-05\\
0.3662109375	9.33966568936739e-05\\
0.3671875	9.33141388941294e-05\\
0.3681640625	9.32321331674757e-05\\
0.369140625	9.3150336851977e-05\\
0.3701171875	9.30677952055703e-05\\
0.37109375	9.29849179556186e-05\\
0.3720703125	9.29030777570006e-05\\
0.373046875	9.28199567624688e-05\\
0.3740234375	9.2737465593018e-05\\
0.375	9.26545014863223e-05\\
0.3759765625	9.25716835808998e-05\\
0.376953125	9.24884202504472e-05\\
0.3779296875	9.24052910704631e-05\\
0.37890625	9.23220620734355e-05\\
0.3798828125	9.223905158251e-05\\
0.380859375	9.21553321404645e-05\\
0.3818359375	9.20715770007519e-05\\
0.3828125	9.19884359973366e-05\\
0.3837890625	9.1903990096398e-05\\
0.384765625	9.18204798381339e-05\\
0.3857421875	9.17369013677671e-05\\
0.38671875	9.16529700134561e-05\\
0.3876953125	9.15683442599402e-05\\
0.388671875	9.14846493742516e-05\\
0.3896484375	9.14004442620353e-05\\
0.390625	9.13159076390002e-05\\
0.3916015625	9.12308089482394e-05\\
0.392578125	9.11471649942541e-05\\
0.3935546875	9.10617961835669e-05\\
0.39453125	9.09772536488163e-05\\
0.3955078125	9.08919548692211e-05\\
0.396484375	9.0807400738413e-05\\
0.3974609375	9.07219334749243e-05\\
0.3984375	9.06370448774396e-05\\
0.3994140625	9.05516312741383e-05\\
0.400390625	9.04667119812075e-05\\
0.4013671875	9.03809086594265e-05\\
0.40234375	9.02951494481385e-05\\
0.4033203125	9.02100637176773e-05\\
0.404296875	9.01239322956826e-05\\
0.4052734375	9.00380741768458e-05\\
0.40625	8.99521528481273e-05\\
0.4072265625	8.98663754469453e-05\\
0.408203125	8.97801901373896e-05\\
0.4091796875	8.9694033476917e-05\\
0.41015625	8.96077579000121e-05\\
0.4111328125	8.95213072453771e-05\\
0.412109375	8.94345848792e-05\\
0.4130859375	8.93481330876966e-05\\
0.4140625	8.92614996246266e-05\\
0.4150390625	8.91743663942179e-05\\
0.416015625	8.90876665380347e-05\\
0.4169921875	8.90009455360996e-05\\
0.41796875	8.8913623812914e-05\\
0.4189453125	8.88263807610201e-05\\
0.419921875	8.87394855908497e-05\\
0.4208984375	8.86523123426741e-05\\
0.421875	8.85645836206095e-05\\
0.4228515625	8.84765811406396e-05\\
0.423828125	8.83895163497073e-05\\
0.4248046875	8.83019579305255e-05\\
0.42578125	8.82140700468881e-05\\
0.4267578125	8.81258056324441e-05\\
0.427734375	8.8038117837641e-05\\
0.4287109375	8.79499245911575e-05\\
0.4296875	8.78624650795246e-05\\
0.4306640625	8.77735838002991e-05\\
0.431640625	8.76852182045695e-05\\
0.4326171875	8.75968453328824e-05\\
0.43359375	8.75085711413703e-05\\
0.4345703125	8.74197342000116e-05\\
0.435546875	8.73311350915174e-05\\
0.4365234375	8.72422906468273e-05\\
0.4375	8.71532085966464e-05\\
0.4384765625	8.70646490511717e-05\\
0.439453125	8.69747871092841e-05\\
0.4404296875	8.68863799041719e-05\\
0.44140625	8.67966984969826e-05\\
0.4423828125	8.67079891122557e-05\\
0.443359375	8.6617969600411e-05\\
0.4443359375	8.65283584516874e-05\\
0.4453125	8.64394733071094e-05\\
0.4462890625	8.63489449329791e-05\\
0.447265625	8.62595341004635e-05\\
0.4482421875	8.61699220422452e-05\\
0.44921875	8.60794366417394e-05\\
0.4501953125	8.59901163039467e-05\\
0.451171875	8.58996429542458e-05\\
0.4521484375	8.58088576478622e-05\\
0.453125	8.57188138070342e-05\\
0.4541015625	8.56285121244582e-05\\
0.455078125	8.55381310884695e-05\\
0.4560546875	8.5447754145207e-05\\
0.45703125	8.53570304570894e-05\\
0.4580078125	8.526602641723e-05\\
0.458984375	8.51749070989172e-05\\
0.4599609375	8.50840360726579e-05\\
0.4609375	8.49937655402755e-05\\
0.4619140625	8.49021039357467e-05\\
0.462890625	8.48112217681773e-05\\
0.4638671875	8.47198525661952e-05\\
0.46484375	8.46285431634897e-05\\
0.4658203125	8.45367096644623e-05\\
0.466796875	8.44455553306034e-05\\
0.4677734375	8.43539505694935e-05\\
0.46875	8.42621554966172e-05\\
0.4697265625	8.41704786580522e-05\\
0.470703125	8.40784889533097e-05\\
0.4716796875	8.3986510617251e-05\\
0.47265625	8.38944235965755e-05\\
0.4736328125	8.38024666336423e-05\\
0.474609375	8.37100942590041e-05\\
0.4755859375	8.3618009057318e-05\\
0.4765625	8.35250891668693e-05\\
0.4775390625	8.34330819543538e-05\\
0.478515625	8.3340133414822e-05\\
0.4794921875	8.32480636745458e-05\\
0.48046875	8.31547624784434e-05\\
0.4814453125	8.30618905638403e-05\\
0.482421875	8.29691391572851e-05\\
0.4833984375	8.28760973945464e-05\\
0.484375	8.2783410562115e-05\\
0.4853515625	8.26901459731744e-05\\
0.486328125	8.25967356377078e-05\\
0.4873046875	8.2503709336379e-05\\
0.48828125	8.24098810880969e-05\\
0.4892578125	8.23168306851585e-05\\
0.490234375	8.22228876131703e-05\\
0.4912109375	8.21296041522146e-05\\
0.4921875	8.20354134702939e-05\\
0.4931640625	8.19419462914084e-05\\
0.494140625	8.18482501472317e-05\\
0.4951171875	8.17538175397203e-05\\
0.49609375	8.16601516362425e-05\\
0.4970703125	8.15652347228024e-05\\
0.498046875	8.14718905530754e-05\\
0.4990234375	8.13768526768399e-05\\
0.5	8.12831342500431e-05\\
0.5009765625	8.11884651739092e-05\\
0.501953125	8.10935664503631e-05\\
0.5029296875	8.09993246093654e-05\\
0.50390625	8.09047378425021e-05\\
0.5048828125	8.08095253432839e-05\\
0.505859375	8.07147630439431e-05\\
0.5068359375	8.06196026132966e-05\\
0.5078125	8.05249867426028e-05\\
0.5087890625	8.04295411853673e-05\\
0.509765625	8.0334653830505e-05\\
0.5107421875	8.02388713054825e-05\\
0.51171875	8.01443516138534e-05\\
0.5126953125	8.00483064722357e-05\\
0.513671875	7.99528679635841e-05\\
0.5146484375	7.98575665612589e-05\\
0.515625	7.97616110048693e-05\\
0.5166015625	7.96660485775647e-05\\
0.517578125	7.95702412688115e-05\\
0.5185546875	7.94742518337443e-05\\
0.51953125	7.9378111195183e-05\\
0.5205078125	7.9281867328973e-05\\
0.521484375	7.91861330071697e-05\\
0.5224609375	7.90894864621805e-05\\
0.5234375	7.89933046689839e-05\\
0.5244140625	7.8897055118432e-05\\
0.525390625	7.88006959737686e-05\\
0.5263671875	7.87040610248368e-05\\
0.52734375	7.86074465395359e-05\\
0.5283203125	7.85104982696794e-05\\
0.529296875	7.84138794642786e-05\\
0.5302734375	7.83177458743012e-05\\
0.53125	7.82196814270719e-05\\
0.5322265625	7.81234105033946e-05\\
0.533203125	7.80260181727499e-05\\
0.5341796875	7.79286435772519e-05\\
0.53515625	7.78319742948952e-05\\
0.5361328125	7.77342290803062e-05\\
0.537109375	7.76373301505373e-05\\
0.5380859375	7.7539557878481e-05\\
0.5390625	7.74420709603874e-05\\
0.5400390625	7.73446690800483e-05\\
0.541015625	7.72469595631264e-05\\
0.5419921875	7.7149330309112e-05\\
0.54296875	7.70508711411821e-05\\
0.5439453125	7.69532882713975e-05\\
0.544921875	7.68554386922915e-05\\
0.5458984375	7.67573965276824e-05\\
0.546875	7.66592693253187e-05\\
0.5478515625	7.65608567689924e-05\\
0.548828125	7.64627386615757e-05\\
0.5498046875	7.63646742143465e-05\\
0.55078125	7.62654781283345e-05\\
0.5517578125	7.61677722493914e-05\\
0.552734375	7.60689993057895e-05\\
0.5537109375	7.59701163133286e-05\\
0.5546875	7.58717292228539e-05\\
0.5556640625	7.57728039388894e-05\\
0.556640625	7.56738706968463e-05\\
0.5576171875	7.55747316816269e-05\\
0.55859375	7.54759792016557e-05\\
0.5595703125	7.53767590140342e-05\\
0.560546875	7.52778432797641e-05\\
0.5615234375	7.51786080854799e-05\\
0.5625	7.50790570691606e-05\\
0.5634765625	7.49799389723194e-05\\
0.564453125	7.48804893646593e-05\\
0.5654296875	7.47808203414024e-05\\
0.56640625	7.46812650049833e-05\\
0.5673828125	7.45815414120443e-05\\
0.568359375	7.44821400076034e-05\\
0.5693359375	7.43821913147258e-05\\
0.5703125	7.4282023433625e-05\\
0.5712890625	7.41824601391272e-05\\
0.572265625	7.40823620617448e-05\\
0.5732421875	7.39822980904137e-05\\
0.57421875	7.38819685466297e-05\\
0.5751953125	7.37818063498707e-05\\
0.576171875	7.3681664389369e-05\\
0.5771484375	7.3581275955803e-05\\
0.578125	7.3480816809024e-05\\
0.5791015625	7.33806048174301e-05\\
0.580078125	7.32799576326215e-05\\
0.5810546875	7.31793800241576e-05\\
0.58203125	7.30783729068207e-05\\
0.5830078125	7.29778223558242e-05\\
0.583984375	7.2876980084402e-05\\
0.5849609375	7.27757044387545e-05\\
0.5859375	7.26754119568795e-05\\
0.5869140625	7.25740185316681e-05\\
0.587890625	7.24729377452604e-05\\
0.5888671875	7.23715945696313e-05\\
0.58984375	7.22705517546274e-05\\
0.5908203125	7.21689855254226e-05\\
0.591796875	7.20678590369062e-05\\
0.5927734375	7.19662878054805e-05\\
0.59375	7.18650246653851e-05\\
0.5947265625	7.17631858151435e-05\\
0.595703125	7.16617967100319e-05\\
0.5966796875	7.15598191618483e-05\\
0.59765625	7.14583650278655e-05\\
0.5986328125	7.13563615590829e-05\\
0.599609375	7.12545415808563e-05\\
0.6005859375	7.11523384779866e-05\\
0.6015625	7.10503040863841e-05\\
0.6025390625	7.09483192622429e-05\\
0.603515625	7.08460204350558e-05\\
0.6044921875	7.07440315181884e-05\\
0.60546875	7.06418852587376e-05\\
0.6064453125	7.05391205428896e-05\\
0.607421875	7.04372057498404e-05\\
0.6083984375	7.03341606822505e-05\\
0.609375	7.02317609011516e-05\\
0.6103515625	7.01290898632578e-05\\
0.611328125	7.00266650710546e-05\\
0.6123046875	6.99239628829673e-05\\
0.61328125	6.98207336427004e-05\\
0.6142578125	6.97185462286143e-05\\
0.615234375	6.96150511885207e-05\\
0.6162109375	6.95122769229783e-05\\
0.6171875	6.94092129833734e-05\\
0.6181640625	6.93060515004618e-05\\
0.619140625	6.92030564550805e-05\\
0.6201171875	6.90997137553495e-05\\
0.62109375	6.89966959726007e-05\\
0.6220703125	6.88928971612768e-05\\
0.623046875	6.87895997089072e-05\\
0.6240234375	6.86862786096754e-05\\
0.625	6.85823908952443e-05\\
0.6259765625	6.84788674334413e-05\\
0.626953125	6.83754483361554e-05\\
0.6279296875	6.82717475228856e-05\\
0.62890625	6.81678097862459e-05\\
0.6298828125	6.80641874168941e-05\\
0.630859375	6.79598590522801e-05\\
0.6318359375	6.78559540574497e-05\\
0.6328125	6.77521352372423e-05\\
0.6337890625	6.76481590744515e-05\\
0.634765625	6.75435521770851e-05\\
0.6357421875	6.74394839279557e-05\\
0.63671875	6.73354045375163e-05\\
0.6376953125	6.72309952278738e-05\\
0.638671875	6.7126398334949e-05\\
0.6396484375	6.70224562782096e-05\\
0.640625	6.69176129122206e-05\\
0.6416015625	6.68130878693773e-05\\
0.642578125	6.67086624162039e-05\\
0.6435546875	6.66038031340577e-05\\
0.64453125	6.64991380290303e-05\\
0.6455078125	6.63944540519879e-05\\
0.646484375	6.62894344714005e-05\\
0.6474609375	6.61843855596089e-05\\
0.6484375	6.60794573832391e-05\\
0.6494140625	6.59747831832647e-05\\
0.650390625	6.58692883916956e-05\\
0.6513671875	6.57644138755131e-05\\
0.65234375	6.56590439120919e-05\\
0.6533203125	6.55536814520019e-05\\
0.654296875	6.54489533644664e-05\\
0.6552734375	6.53433494335331e-05\\
0.65625	6.52378009817767e-05\\
0.6572265625	6.51320949600631e-05\\
0.658203125	6.50269685138483e-05\\
0.6591796875	6.49212647658715e-05\\
0.66015625	6.48158652438724e-05\\
0.6611328125	6.47096812826931e-05\\
0.662109375	6.46040775791334e-05\\
0.6630859375	6.44982455924037e-05\\
0.6640625	6.43929454327008e-05\\
0.6650390625	6.42866325506475e-05\\
0.666015625	6.4180799654423e-05\\
0.6669921875	6.4074831243488e-05\\
0.66796875	6.39686606973555e-05\\
0.6689453125	6.3862635215628e-05\\
0.669921875	6.37565340184665e-05\\
0.6708984375	6.36499485153763e-05\\
0.671875	6.35439696452522e-05\\
0.6728515625	6.34376524430991e-05\\
0.673828125	6.33312747595483e-05\\
0.6748046875	6.32246510576806e-05\\
0.67578125	6.31178536423249e-05\\
0.6767578125	6.30118327080709e-05\\
0.677734375	6.29052137810504e-05\\
0.6787109375	6.27983258709719e-05\\
0.6796875	6.26919620572153e-05\\
0.6806640625	6.25849190782901e-05\\
0.681640625	6.24780989255669e-05\\
0.6826171875	6.23716507561767e-05\\
0.68359375	6.22640759502247e-05\\
0.6845703125	6.21579413291329e-05\\
0.685546875	6.2050585711404e-05\\
0.6865234375	6.19433585598017e-05\\
0.6875	6.18363312696601e-05\\
0.6884765625	6.17292234892375e-05\\
0.689453125	6.16222152984847e-05\\
0.6904296875	6.15146391282906e-05\\
0.69140625	6.14073153428762e-05\\
0.6923828125	6.1300269635467e-05\\
0.693359375	6.11928203397838e-05\\
0.6943359375	6.10854310707509e-05\\
0.6953125	6.09780038303143e-05\\
0.6962890625	6.08699538133806e-05\\
0.697265625	6.07631150160159e-05\\
0.6982421875	6.06548876476154e-05\\
0.69921875	6.05476716373232e-05\\
0.7001953125	6.04400031534169e-05\\
0.701171875	6.03316480010108e-05\\
0.7021484375	6.02244347192027e-05\\
0.703125	6.01161032136588e-05\\
0.7041015625	6.0008241689502e-05\\
0.705078125	5.99002312355879e-05\\
0.7060546875	5.97923742589046e-05\\
0.70703125	5.96843449329754e-05\\
0.7080078125	5.95761316617427e-05\\
0.708984375	5.94682098835619e-05\\
0.7099609375	5.93599802414246e-05\\
0.7109375	5.92515871176147e-05\\
0.7119140625	5.91433749832504e-05\\
0.712890625	5.90350423408381e-05\\
0.7138671875	5.8926583506036e-05\\
0.71484375	5.88182101637358e-05\\
0.7158203125	5.87097019888461e-05\\
0.716796875	5.860145324732e-05\\
0.7177734375	5.84926117426221e-05\\
0.71875	5.83840471790609e-05\\
0.7197265625	5.82753973503713e-05\\
0.720703125	5.81668732593243e-05\\
0.7216796875	5.80580615405779e-05\\
0.72265625	5.79490956624795e-05\\
0.7236328125	5.78407516513835e-05\\
0.724609375	5.77316732233157e-05\\
0.7255859375	5.76223833377298e-05\\
0.7265625	5.75140500131965e-05\\
0.7275390625	5.74044786390004e-05\\
0.728515625	5.72959452256327e-05\\
0.7294921875	5.71866657992359e-05\\
0.73046875	5.7077340898104e-05\\
0.7314453125	5.69683850244473e-05\\
0.732421875	5.68594216474594e-05\\
0.7333984375	5.67498873351724e-05\\
0.734375	5.66407409223757e-05\\
0.7353515625	5.65316850043018e-05\\
0.736328125	5.64218796625937e-05\\
0.7373046875	5.6312681408599e-05\\
0.73828125	5.62031466415647e-05\\
0.7392578125	5.60937498903513e-05\\
0.740234375	5.59840611913387e-05\\
0.7412109375	5.58747833565576e-05\\
0.7421875	5.57647365440062e-05\\
0.7431640625	5.56556344690762e-05\\
0.744140625	5.55460349005443e-05\\
0.7451171875	5.54361854483432e-05\\
0.74609375	5.53263662368408e-05\\
0.7470703125	5.52165181488817e-05\\
0.748046875	5.5106868785515e-05\\
0.7490234375	5.49969340681855e-05\\
0.75	5.4886944781174e-05\\
0.7509765625	5.47769027434697e-05\\
0.751953125	5.46672013115312e-05\\
0.7529296875	5.45573366252938e-05\\
0.75390625	5.44467202416854e-05\\
0.7548828125	5.433702085611e-05\\
0.755859375	5.42266789125279e-05\\
0.7568359375	5.41168142262904e-05\\
0.7578125	5.40060871117021e-05\\
0.7587890625	5.38962242444541e-05\\
0.759765625	5.37858763891563e-05\\
0.7607421875	5.367561584535e-05\\
0.76171875	5.35651511199831e-05\\
0.7626953125	5.34546802555269e-05\\
0.763671875	5.33444072061684e-05\\
0.7646484375	5.32341261987312e-05\\
0.765625	5.31234757090715e-05\\
0.7666015625	5.3013117167211e-05\\
0.767578125	5.29024800925981e-05\\
0.7685546875	5.27920453805564e-05\\
0.76953125	5.2681422630485e-05\\
0.7705078125	5.25703676430567e-05\\
0.771484375	5.24601596225693e-05\\
0.7724609375	5.23493661148677e-05\\
0.7734375	5.2238266562199e-05\\
0.7744140625	5.21277327152347e-05\\
0.775390625	5.20168093771645e-05\\
0.7763671875	5.19060552051087e-05\\
0.77734375	5.1795017952827e-05\\
0.7783203125	5.16841676017066e-05\\
0.779296875	5.15732053827378e-05\\
0.7802734375	5.146219064045e-05\\
0.78125	5.1351162710489e-05\\
0.7822265625	5.12398537466652e-05\\
0.783203125	5.11295525029709e-05\\
0.7841796875	5.10178049353271e-05\\
0.78515625	5.09066915128642e-05\\
0.7861328125	5.07958675370901e-05\\
0.787109375	5.06842545746622e-05\\
0.7880859375	5.05730797613069e-05\\
0.7890625	5.04620875290129e-05\\
0.7900390625	5.0350370202068e-05\\
0.791015625	5.02391324062046e-05\\
0.7919921875	5.01281469951209e-05\\
0.79296875	5.00165622270288e-05\\
0.7939453125	4.99051268434414e-05\\
0.794921875	4.9793879952631e-05\\
0.7958984375	4.968229154656e-05\\
0.796875	4.95708700327668e-05\\
0.7978515625	4.94593728035397e-05\\
0.798828125	4.9347781441611e-05\\
0.7998046875	4.92361928081664e-05\\
0.80078125	4.91244445584016e-05\\
0.8017578125	4.90131546939665e-05\\
0.802734375	4.89009553348296e-05\\
0.8037109375	4.87896436425217e-05\\
0.8046875	4.86779074435617e-05\\
0.8056640625	4.85661510083446e-05\\
0.806640625	4.84538061300555e-05\\
0.8076171875	4.83426924802188e-05\\
0.80859375	4.8230493121082e-05\\
0.8095703125	4.81188551475498e-05\\
0.810546875	4.80069038530928e-05\\
0.8115234375	4.78948454656347e-05\\
0.8125	4.77832368233067e-05\\
0.8134765625	4.76710158636706e-05\\
0.814453125	4.75594069939689e-05\\
0.8154296875	4.74472199130105e-05\\
0.81640625	4.7334962118839e-05\\
0.8173828125	4.7223174078681e-05\\
0.818359375	4.7110917421378e-05\\
0.8193359375	4.69992521630047e-05\\
0.8203125	4.68865973743959e-05\\
0.8212890625	4.6774481461398e-05\\
0.822265625	4.66627705009159e-05\\
0.8232421875	4.65500834252452e-05\\
0.82421875	4.64381894289545e-05\\
0.8251953125	4.63257022147445e-05\\
0.826171875	4.62133882592752e-05\\
0.8271484375	4.61012289179052e-05\\
0.828125	4.59889736248442e-05\\
0.8291015625	4.58765432540531e-05\\
0.830078125	4.57644541711488e-05\\
0.8310546875	4.56516927442863e-05\\
0.83203125	4.55396611869219e-05\\
0.8330078125	4.54268133580626e-05\\
0.833984375	4.5314792487261e-05\\
0.8349609375	4.52018921350827e-05\\
0.8359375	4.5090006551618e-05\\
0.8369140625	4.49769031547476e-05\\
0.837890625	4.48648613655678e-05\\
0.8388671875	4.47521672413131e-05\\
0.83984375	4.46391479727026e-05\\
0.8408203125	4.45270291038469e-05\\
0.841796875	4.4413982777769e-05\\
0.8427734375	4.43016979261301e-05\\
0.84375	4.41889976627863e-05\\
0.8447265625	4.40762676134909e-05\\
0.845703125	4.39637310591934e-05\\
0.8466796875	4.38509600826364e-05\\
0.84765625	4.37384162523813e-05\\
0.8486328125	4.36254920259671e-05\\
0.849609375	4.35129268225865e-05\\
0.8505859375	4.34001349276514e-05\\
0.8515625	4.32870631357218e-05\\
0.8525390625	4.31746354934148e-05\\
0.853515625	4.3062004579042e-05\\
0.8544921875	4.29486383382027e-05\\
0.85546875	4.2836268676183e-05\\
0.8564453125	4.2723073875095e-05\\
0.857421875	4.26100505137583e-05\\
0.8583984375	4.24973945882812e-05\\
0.859375	4.23843509906874e-05\\
0.8603515625	4.22712971612782e-05\\
0.861328125	4.21587124037615e-05\\
0.8623046875	4.20454571212758e-05\\
0.86328125	4.19326700011879e-05\\
0.8642578125	4.18192378219828e-05\\
0.865234375	4.17065348301549e-05\\
0.8662109375	4.15936715398857e-05\\
0.8671875	4.14803023431887e-05\\
0.8681640625	4.13674554238241e-05\\
0.869140625	4.12543734000792e-05\\
0.8701171875	4.11413604979316e-05\\
0.87109375	4.10284997087729e-05\\
0.8720703125	4.09150547966419e-05\\
0.873046875	4.0802007106322e-05\\
0.8740234375	4.06886786095129e-05\\
0.875	4.05757159569475e-05\\
0.8759765625	4.04623920076119e-05\\
0.876953125	4.03494066176791e-05\\
0.8779296875	4.02362786644517e-05\\
0.87890625	4.01232350668579e-05\\
0.8798828125	4.00097846977587e-05\\
0.880859375	3.98963563839061e-05\\
0.8818359375	3.97836151933006e-05\\
0.8828125	3.96700802411942e-05\\
0.8837890625	3.95568426938553e-05\\
0.884765625	3.94437172417383e-05\\
0.8857421875	3.93304824228835e-05\\
0.88671875	3.92170079521748e-05\\
0.8876953125	3.91035282518715e-05\\
0.888671875	3.89904971598298e-05\\
0.8896484375	3.88773300983303e-05\\
0.890625	3.87639845484955e-05\\
0.8916015625	3.86501599223266e-05\\
0.892578125	3.85373314202297e-05\\
0.8935546875	3.84238840069884e-05\\
0.89453125	3.83102410523861e-05\\
0.8955078125	3.81970003218157e-05\\
0.896484375	3.80836502245074e-05\\
0.8974609375	3.79702680675109e-05\\
0.8984375	3.78571155579266e-05\\
0.8994140625	3.77434064375848e-05\\
0.900390625	3.76301206870266e-05\\
0.9013671875	3.7517227610806e-05\\
0.90234375	3.74031039882539e-05\\
0.9033203125	3.72902293293009e-05\\
0.904296875	3.71760843336233e-05\\
0.9052734375	3.70629429653491e-05\\
0.90625	3.69496267467184e-05\\
0.9072265625	3.68361718301458e-05\\
0.908203125	3.67224422461732e-05\\
0.9091796875	3.66092958756781e-05\\
0.91015625	3.64959691978584e-05\\
0.9111328125	3.63820036000106e-05\\
0.912109375	3.62689495432278e-05\\
0.9130859375	3.6155222915113e-05\\
0.9140625	3.60415854174789e-05\\
0.9150390625	3.592844313971e-05\\
0.916015625	3.5814928878608e-05\\
0.9169921875	3.57016369889607e-05\\
0.91796875	3.55880658844399e-05\\
0.9189453125	3.54743031039106e-05\\
0.919921875	3.5360908441362e-05\\
0.9208984375	3.52473889506655e-05\\
0.921875	3.51337553183839e-05\\
0.9228515625	3.50202642493969e-05\\
0.923828125	3.49069400726876e-05\\
0.9248046875	3.47933732882666e-05\\
0.92578125	3.46796246049053e-05\\
0.9267578125	3.45663434018206e-05\\
0.927734375	3.44527334164013e-05\\
0.9287109375	3.43389942827343e-05\\
0.9296875	3.42256576004729e-05\\
0.9306640625	3.41122492955037e-05\\
0.931640625	3.39987639108585e-05\\
0.9326171875	3.38851809829066e-05\\
0.93359375	3.37716166995961e-05\\
0.9345703125	3.36580114890239e-05\\
0.935546875	3.35443701260374e-05\\
0.9365234375	3.3431207157264e-05\\
0.9375	3.3317372754027e-05\\
0.9384765625	3.32040006014722e-05\\
0.939453125	3.30903260419291e-05\\
0.9404296875	3.2976877719193e-05\\
0.94140625	3.28634166635311e-05\\
0.9423828125	3.2749863976278e-05\\
0.943359375	3.26363419844711e-05\\
0.9443359375	3.25227936173178e-05\\
0.9453125	3.24091213315114e-05\\
0.9462890625	3.22959631375852e-05\\
0.947265625	3.21823349622719e-05\\
0.9482421875	3.20688236570277e-05\\
0.94921875	3.1955031090547e-05\\
0.9501953125	3.18421223255427e-05\\
0.951171875	3.1728373187434e-05\\
0.9521484375	3.16146606564871e-05\\
0.953125	3.15013521685614e-05\\
0.9541015625	3.138794681945e-05\\
0.955078125	3.12742354253714e-05\\
0.9560546875	3.11605622300704e-05\\
0.95703125	3.10473240006104e-05\\
0.9580078125	3.09339066006942e-05\\
0.958984375	3.08204935208778e-05\\
0.9599609375	3.07068758047535e-05\\
0.9609375	3.05934177049494e-05\\
0.9619140625	3.04805871564895e-05\\
0.962890625	3.03661040561565e-05\\
0.9638671875	3.02533035210217e-05\\
0.96484375	3.01397021758021e-05\\
0.9658203125	3.00263934605027e-05\\
0.966796875	2.99128184906294e-05\\
0.9677734375	2.97995402434026e-05\\
0.96875	2.96862544928445e-05\\
0.9697265625	2.95727365937637e-05\\
0.970703125	2.94594490242162e-05\\
0.9716796875	2.93461616820423e-05\\
0.97265625	2.92325053123932e-05\\
0.9736328125	2.911941783168e-05\\
0.974609375	2.90059504095552e-05\\
0.9755859375	2.88925014046981e-05\\
0.9765625	2.87791804112203e-05\\
0.9775390625	2.86660686015239e-05\\
0.978515625	2.85525848084944e-05\\
0.9794921875	2.84392251614918e-05\\
0.98046875	2.83258837043832e-05\\
0.9814453125	2.82127907667018e-05\\
0.982421875	2.80995334378531e-05\\
0.9833984375	2.79863024843507e-05\\
0.984375	2.78728150533425e-05\\
0.9853515625	2.77600261142652e-05\\
0.986328125	2.76462756119145e-05\\
0.9873046875	2.75332895398606e-05\\
0.98828125	2.7420018795965e-05\\
0.9892578125	2.73067435045959e-05\\
0.990234375	2.71933795374935e-05\\
0.9912109375	2.70806372100196e-05\\
0.9921875	2.69672395916132e-05\\
0.9931640625	2.68539092758147e-05\\
0.994140625	2.67411778622773e-05\\
0.9951171875	2.66275299054541e-05\\
0.99609375	2.65147555182921e-05\\
0.9970703125	2.64019743099198e-05\\
0.998046875	2.62883845607575e-05\\
};
\end{axis}
\end{tikzpicture}%


==> figures/ParallelTransportExample=4_AngleChanges_W1only.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.17\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t=k/K$},
ymode=log,
ymin=1.0e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|K(\alpha_{k+1}-\alpha_k)|$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00157893435573442\\
0.0009765625	0.00157747760795246\\
0.001953125	0.00157602723879791\\
0.0029296875	0.00157458302373925\\
0.00390625	0.00157314647401563\\
0.0048828125	0.00157171609760098\\
0.005859375	0.00157029367505856\\
0.0068359375	0.00156887579214526\\
0.0078125	0.00156746538414154\\
0.0087890625	0.00156606099642431\\
0.009765625	0.0015646651482939\\
0.0107421875	0.00156327433285242\\
0.01171875	0.00156189058088785\\
0.0126953125	0.00156051449982897\\
0.013671875	0.00155914344486519\\
0.0146484375	0.00155778060729972\\
0.015625	0.00155642331674244\\
0.0166015625	0.00155507308124925\\
0.017578125	0.00155373006384707\\
0.0185546875	0.00155239204923419\\
0.01953125	0.00155106273405181\\
0.0205078125	0.00154973896746924\\
0.021484375	0.00154842231154362\\
0.0224609375	0.00154711077709635\\
0.0234375	0.00154580727678422\\
0.0244140625	0.00154451110188347\\
0.025390625	0.00154322133369078\\
0.0263671875	0.00154193672744896\\
0.02734375	0.0015406602742587\\
0.0283203125	0.00153938999756065\\
0.029296875	0.00153812507301154\\
0.0302734375	0.00153686952614862\\
0.03125	0.00153561837794314\\
0.0322265625	0.0015343742445566\\
0.033203125	0.00153313678890754\\
0.0341796875	0.00153190716912377\\
0.03515625	0.00153068265331058\\
0.0361328125	0.0015294649755333\\
0.037109375	0.00152825458519601\\
0.0380859375	0.00152705073321613\\
0.0390625	0.00152585409318817\\
0.0400390625	0.00152466172232835\\
0.041015625	0.00152347781897788\\
0.0419921875	0.00152229925595293\\
0.04296875	0.00152112837338336\\
0.0439453125	0.0015199639618686\\
0.044921875	0.00151880527050707\\
0.0458984375	0.00151765492728373\\
0.046875	0.00151650933662495\\
0.0478515625	0.00151537065755747\\
0.048828125	0.00151423854595123\\
0.0498046875	0.00151311392744446\\
0.05078125	0.00151199556137271\\
0.0517578125	0.00151088157599588\\
0.052734375	0.00150977593955304\\
0.0537109375	0.00150867629383811\\
0.0546875	0.00150758443635368\\
0.0556640625	0.00150649756096755\\
0.056640625	0.00150541661571424\\
0.0576171875	0.00150434394743115\\
0.05859375	0.00150327642393222\\
0.0595703125	0.00150221606384093\\
0.060546875	0.0015011609236808\\
0.0615234375	0.00150011272864958\\
0.0625	0.00149907109482683\\
0.0634765625	0.00149803586816688\\
0.064453125	0.00149700727740765\\
0.0654296875	0.00149598534642337\\
0.06640625	0.0014949685295278\\
0.0673828125	0.00149395809512498\\
0.068359375	0.00149295557866935\\
0.0693359375	0.00149195859023621\\
0.0703125	0.00149096707298213\\
0.0712890625	0.00148998204656436\\
0.072265625	0.00148900389433493\\
0.0732421875	0.00148803206297998\\
0.07421875	0.00148706546178801\\
0.0751953125	0.00148610587882558\\
0.076171875	0.00148515223327195\\
0.0771484375	0.00148420541347605\\
0.078125	0.0014832645780416\\
0.0791015625	0.00148232847436702\\
0.080078125	0.00148140036424138\\
0.0810546875	0.00148047748984936\\
0.08203125	0.00147956121554671\\
0.0830078125	0.00147865072653985\\
0.083984375	0.00147774662900702\\
0.0849609375	0.00147684670162107\\
0.0859375	0.00147595556734359\\
0.0869140625	0.00147506887151394\\
0.087890625	0.00147418859796744\\
0.0888671875	0.00147331432481224\\
0.08984375	0.0014724461265132\\
0.0908203125	0.0014715831371177\\
0.091796875	0.00147072698268857\\
0.0927734375	0.00146987627942963\\
0.09375	0.00146903246866259\\
0.0947265625	0.00146819342808158\\
0.095703125	0.00146736134672665\\
0.0966796875	0.00146653384911133\\
0.09765625	0.00146571198422407\\
0.0986328125	0.0014648972176019\\
0.099609375	0.0014640876232761\\
0.1005859375	0.00146328350649583\\
0.1015625	0.00146248504370305\\
0.1025390625	0.00146169230686155\\
0.103515625	0.00146090576583902\\
0.1044921875	0.0014601250928763\\
0.10546875	0.0014593496616726\\
0.1064453125	0.00145857960751528\\
0.107421875	0.00145781563298897\\
0.1083984375	0.00145705692841602\\
0.109375	0.00145630272834296\\
0.1103515625	0.00145555639664963\\
0.111328125	0.00145481426795868\\
0.1123046875	0.00145407752449955\\
0.11328125	0.00145334698129318\\
0.1142578125	0.00145262125590762\\
0.115234375	0.00145190140676732\\
0.1162109375	0.0014511858488504\\
0.1171875	0.00145047633327522\\
0.1181640625	0.0014497733063763\\
0.119140625	0.00144907425988094\\
0.1201171875	0.00144838081041598\\
0.12109375	0.00144769201051531\\
0.1220703125	0.00144700952387211\\
0.123046875	0.00144633167974462\\
0.1240234375	0.00144565936147956\\
0.125	0.00144499160808209\\
0.1259765625	0.00144432949718976\\
0.126953125	0.00144367243308352\\
0.1279296875	0.00144301976297356\\
0.12890625	0.00144237228892052\\
0.1298828125	0.00144173052672159\\
0.130859375	0.00144109384132207\\
0.1318359375	0.00144046151581279\\
0.1328125	0.00143983472537457\\
0.1337890625	0.0014392126703342\\
0.134765625	0.0014385946233233\\
0.1357421875	0.00143798244835125\\
0.13671875	0.00143737399787369\\
0.1376953125	0.00143677111418583\\
0.138671875	0.00143617244475536\\
0.1396484375	0.00143557942726602\\
0.140625	0.00143499051694107\\
0.1416015625	0.00143440634030867\\
0.142578125	0.0014338259154556\\
0.1435546875	0.00143325232340885\\
0.14453125	0.00143268066892688\\
0.1455078125	0.00143211488204997\\
0.146484375	0.00143155340265366\\
0.1474609375	0.00143099686567894\\
0.1484375	0.00143044424476102\\
0.1494140625	0.00142989701942042\\
0.150390625	0.00142935339545147\\
0.1513671875	0.00142881275860418\\
0.15234375	0.001428277574405\\
0.1533203125	0.00142774590551653\\
0.154296875	0.00142721946417623\\
0.1552734375	0.00142669678734819\\
0.15625	0.00142617888366203\\
0.1572265625	0.00142566359693319\\
0.158203125	0.00142515437357815\\
0.1591796875	0.00142464706050305\\
0.16015625	0.00142414539197944\\
0.1611328125	0.00142364719351917\\
0.162109375	0.00142315242203495\\
0.1630859375	0.0014226623943614\\
0.1640625	0.00142217508323483\\
0.1650390625	0.00142169218247545\\
0.166015625	0.0014212135880598\\
0.1669921875	0.00142073730842185\\
0.16796875	0.00142026590856403\\
0.1689453125	0.00141979846580398\\
0.169921875	0.00141933336522015\\
0.1708984375	0.00141887393499474\\
0.171875	0.00141841557501721\\
0.1728515625	0.00141796157129193\\
0.173828125	0.00141751159856085\\
0.1748046875	0.00141706392025753\\
0.17578125	0.00141662033058765\\
0.1767578125	0.001416179425064\\
0.177734375	0.00141574367967223\\
0.1787109375	0.00141530884366148\\
0.1796875	0.00141487910843807\\
0.1806640625	0.00141445037104404\\
0.181640625	0.00141402739029672\\
0.1826171875	0.00141360539544166\\
0.18359375	0.00141318643136401\\
0.1845703125	0.0014127713156995\\
0.185546875	0.00141235911371496\\
0.1865234375	0.00141194984269077\\
0.1875	0.00141154282232492\\
0.1884765625	0.0014111399190142\\
0.189453125	0.00141073748432063\\
0.1904296875	0.00141034001046592\\
0.19140625	0.0014099442778388\\
0.1923828125	0.0014095512831318\\
0.193359375	0.00140915952465548\\
0.1943359375	0.00140877208195889\\
0.1953125	0.0014083866474266\\
0.1962890625	0.0014080030380228\\
0.197265625	0.00140762271371386\\
0.1982421875	0.00140724344475984\\
0.19921875	0.00140686829013248\\
0.2001953125	0.00140649312459118\\
0.201171875	0.00140612168138432\\
0.2021484375	0.00140575246155095\\
0.203125	0.00140538430798642\\
0.2041015625	0.00140501937255522\\
0.205078125	0.00140465590538952\\
0.2060546875	0.00140429442046752\\
0.20703125	0.00140393368167224\\
0.2080078125	0.00140357631778443\\
0.208984375	0.00140322012134675\\
0.2099609375	0.00140286528596789\\
0.2109375	0.00140251322682161\\
0.2119140625	0.00140216191948639\\
0.212890625	0.00140181225890501\\
0.2138671875	0.00140146446381095\\
0.21484375	0.00140111825771783\\
0.2158203125	0.00140077337152889\\
0.216796875	0.00140042887767322\\
0.2177734375	0.00140008633627531\\
0.21875	0.00139974606690885\\
0.2197265625	0.00139940552048756\\
0.220703125	0.00139906767799403\\
0.2216796875	0.00139872918214223\\
0.22265625	0.00139839297753497\\
0.2236328125	0.0013980563126097\\
0.224609375	0.00139772115551295\\
0.2255859375	0.0013973879816831\\
0.2265625	0.00139705467051954\\
0.2275390625	0.00139672309694561\\
0.228515625	0.00139639165229255\\
0.2294921875	0.00139606007871862\\
0.23046875	0.0013957298006062\\
0.2314453125	0.00139539922656695\\
0.232421875	0.00139507020276142\\
0.2333984375	0.00139474180468824\\
0.234375	0.00139441339103996\\
0.2353515625	0.00139408498273497\\
0.236328125	0.00139375593641944\\
0.2373046875	0.0013934287740085\\
0.23828125	0.00139310205156562\\
0.2392578125	0.00139277396669968\\
0.240234375	0.00139244638000946\\
0.2412109375	0.00139211842952136\\
0.2421875	0.00139179034624703\\
0.2431640625	0.00139146277274449\\
0.244140625	0.00139113474938313\\
0.2451171875	0.00139080575308981\\
0.24609375	0.00139047752918486\\
0.2470703125	0.00139014845603924\\
0.248046875	0.00138981735142352\\
0.2490234375	0.00138948823735063\\
0.25	0.00138915756792812\\
0.2509765625	0.00138882585997635\\
0.251953125	0.00138849374900474\\
0.2529296875	0.0013881621737255\\
0.25390625	0.00138782718966013\\
0.2548828125	0.00138749256700521\\
0.255859375	0.00138715594755467\\
0.2568359375	0.00138682083411368\\
0.2578125	0.00138648223628479\\
0.2587890625	0.00138614412185234\\
0.259765625	0.00138580279087819\\
0.2607421875	0.00138546128152939\\
0.26171875	0.00138511817431208\\
0.2626953125	0.00138477504208367\\
0.263671875	0.00138442823106288\\
0.2646484375	0.00138408265650014\\
0.265625	0.00138373296704231\\
0.2666015625	0.00138338225781354\\
0.267578125	0.00138303004632689\\
0.2685546875	0.00138267740396714\\
0.26953125	0.0013823206362531\\
0.2705078125	0.00138196284513015\\
0.271484375	0.00138160366736884\\
0.2724609375	0.00138124056559263\\
0.2734375	0.00138087801644815\\
0.2744140625	0.00138051072212875\\
0.275390625	0.00138014332435432\\
0.2763671875	0.00137977248346033\\
0.27734375	0.00137939961132361\\
0.2783203125	0.00137902327696793\\
0.279296875	0.00137864558553247\\
0.2802734375	0.00137826577406486\\
0.28125	0.0013778816745571\\
0.2822265625	0.00137749500345308\\
0.283203125	0.001377106806558\\
0.2841796875	0.00137671548486651\\
0.28515625	0.00137632111386665\\
0.2861328125	0.00137592284886523\\
0.287109375	0.00137552218382098\\
0.2880859375	0.00137511829041159\\
0.2890625	0.00137471158086555\\
0.2900390625	0.0013743010657663\\
0.291015625	0.00137388726568588\\
0.2919921875	0.0013734703454702\\
0.29296875	0.00137304965107887\\
0.2939453125	0.00137262559348983\\
0.294921875	0.00137219872044625\\
0.2958984375	0.00137176677321804\\
0.296875	0.001371332061467\\
0.2978515625	0.00137089260397261\\
0.298828125	0.00137045018277604\\
0.2998046875	0.0013700030704058\\
0.30078125	0.00136955210234646\\
0.3017578125	0.00136909812238173\\
0.302734375	0.00136863919738062\\
0.3037109375	0.00136817507438991\\
0.3046875	0.00136770861490731\\
0.3056640625	0.00136723606522082\\
0.306640625	0.0013667604314378\\
0.3076171875	0.00136627975336978\\
0.30859375	0.00136579344268739\\
0.3095703125	0.00136530296128967\\
0.310546875	0.00136480895321256\\
0.3115234375	0.00136431062878728\\
0.3125	0.001363805223491\\
0.3134765625	0.00136329587076034\\
0.314453125	0.00136278240222509\\
0.3154296875	0.00136226211645862\\
0.31640625	0.0013617383511928\\
0.3173828125	0.00136120933143502\\
0.318359375	0.00136067332766743\\
0.3193359375	0.00136013366841325\\
0.3203125	0.00135958752866827\\
0.3212890625	0.00135903654052072\\
0.322265625	0.00135848052070742\\
0.3232421875	0.00135791775574035\\
0.32421875	0.00135734931643583\\
0.3251953125	0.00135677649836907\\
0.326171875	0.00135619689285704\\
0.3271484375	0.00135561109004811\\
0.328125	0.00135501946317618\\
0.3291015625	0.00135442161797528\\
0.330078125	0.00135381937082002\\
0.3310546875	0.00135320982190024\\
0.33203125	0.00135259334774673\\
0.3330078125	0.00135197094891737\\
0.333984375	0.00135134279207705\\
0.3349609375	0.00135070867327158\\
0.3359375	0.00135006631671786\\
0.3369140625	0.00134941931537469\\
0.337890625	0.00134876345509838\\
0.3388671875	0.00134810332451707\\
0.33984375	0.00134743510056978\\
0.3408203125	0.00134676020002189\\
0.341796875	0.00134607946620235\\
0.3427734375	0.00134538913425786\\
0.34375	0.00134469316992636\\
0.3447265625	0.00134399054127243\\
0.345703125	0.00134328114393156\\
0.3466796875	0.0013425639056095\\
0.34765625	0.00134183853970171\\
0.3486328125	0.00134110688850342\\
0.349609375	0.00134036665053827\\
0.3505859375	0.00133961996334619\\
0.3515625	0.00133886545359019\\
0.3525390625	0.00133810308079774\\
0.353515625	0.00133733442089579\\
0.3544921875	0.00133655595993787\\
0.35546875	0.00133577228439208\\
0.3564453125	0.00133497838089625\\
0.357421875	0.00133417678239311\\
0.3583984375	0.0013333678463141\\
0.359375	0.00133255095181539\\
0.3603515625	0.00133172527625902\\
0.361328125	0.00133089151381682\\
0.3623046875	0.00133004997519492\\
0.36328125	0.00132920016369553\\
0.3642578125	0.00132834138332782\\
0.365234375	0.00132747452266813\\
0.3662109375	0.00132659892324227\\
0.3671875	0.00132571501239909\\
0.3681640625	0.00132482172875825\\
0.369140625	0.00132392144848836\\
0.3701171875	0.00132301181668026\\
0.37109375	0.00132209203991351\\
0.3720703125	0.0013211647898288\\
0.373046875	0.0013202289627543\\
0.3740234375	0.00131928269433956\\
0.375	0.00131832918702912\\
0.3759765625	0.00131736547177752\\
0.376953125	0.00131639184337473\\
0.3779296875	0.00131541003224811\\
0.37890625	0.0013144195689847\\
0.3798828125	0.00131341816347685\\
0.380859375	0.00131240912219255\\
0.3818359375	0.00131139020891169\\
0.3828125	0.00131036086190761\\
0.3837890625	0.00130932295371622\\
0.384765625	0.00130827547229728\\
0.3857421875	0.00130721660525523\\
0.38671875	0.00130615113266686\\
0.3876953125	0.00130507379037681\\
0.388671875	0.00130398659155162\\
0.3896484375	0.00130288958825986\\
0.390625	0.00130178414201509\\
0.3916015625	0.00130066760857517\\
0.392578125	0.00129954126805387\\
0.3935546875	0.00129840529530156\\
0.39453125	0.00129725844578843\\
0.3955078125	0.00129610218164089\\
0.396484375	0.00129493525389535\\
0.3974609375	0.00129375953565614\\
0.3984375	0.00129257231969859\\
0.3994140625	0.00129137348847053\\
0.400390625	0.00129016676203264\\
0.4013671875	0.00128894850342931\\
0.40234375	0.00128771858089749\\
0.4033203125	0.00128648063889614\\
0.404296875	0.00128523028138261\\
0.4052734375	0.00128397025991944\\
0.40625	0.00128269933702541\\
0.4072265625	0.00128141780760416\\
0.408203125	0.00128012556137946\\
0.4091796875	0.00127882353262976\\
0.41015625	0.00127751030424861\\
0.4111328125	0.00127618521582917\\
0.412109375	0.00127484968629688\\
0.4130859375	0.0012735035983269\\
0.4140625	0.00127214660858499\\
0.4150390625	0.00127077785316487\\
0.416015625	0.00126939979043073\\
0.4169921875	0.00126800934299354\\
0.41796875	0.00126660840567183\\
0.4189453125	0.0012651957692924\\
0.419921875	0.00126377260619392\\
0.4208984375	0.0012623379783463\\
0.421875	0.00126089163052256\\
0.4228515625	0.00125943497801018\\
0.423828125	0.00125796816178081\\
0.4248046875	0.00125648822734092\\
0.42578125	0.00125499859018419\\
0.4267578125	0.00125349527593244\\
0.427734375	0.00125198272269245\\
0.4287109375	0.00125045781317112\\
0.4296875	0.0012489207474573\\
0.4306640625	0.00124737396595265\\
0.431640625	0.00124581601266982\\
0.4326171875	0.00124424454031669\\
0.43359375	0.00124266266959694\\
0.4345703125	0.00124106983503225\\
0.435546875	0.0012394640700677\\
0.4365234375	0.00123784893867196\\
0.4375	0.00123621983493649\\
0.4384765625	0.00123458115763242\\
0.439453125	0.0012329286031445\\
0.4404296875	0.0012312666553953\\
0.44140625	0.00122959187876859\\
0.4423828125	0.00122790562841146\\
0.443359375	0.00122620711431409\\
0.4443359375	0.00122449905120448\\
0.4453125	0.00122277698642392\\
0.4462890625	0.00122104518277411\\
0.447265625	0.00121930022191918\\
0.4482421875	0.00121754373390104\\
0.44921875	0.00121577653976601\\
0.4501953125	0.00121399671616018\\
0.451171875	0.00121220463859117\\
0.4521484375	0.00121040153646845\\
0.453125	0.00120858675154523\\
0.4541015625	0.00120676085521154\\
0.455078125	0.00120492039025066\\
0.4560546875	0.00120307241616047\\
0.45703125	0.00120120994131412\\
0.4580078125	0.0011993360036513\\
0.458984375	0.00119745055212661\\
0.4599609375	0.00119555352148382\\
0.4609375	0.0011936449394625\\
0.4619140625	0.00119172411984891\\
0.462890625	0.00118979018270693\\
0.4638671875	0.00118784680955741\\
0.46484375	0.00118589104215516\\
0.4658203125	0.00118392371905429\\
0.466796875	0.00118194421270346\\
0.4677734375	0.00117995243090263\\
0.46875	0.00117795014000421\\
0.4697265625	0.00117593605455113\\
0.470703125	0.00117390833304398\\
0.4716796875	0.00117187155251486\\
0.47265625	0.00116982193685544\\
0.4736328125	0.00116775987260098\\
0.474609375	0.00116568678652129\\
0.4755859375	0.00116360364677348\\
0.4765625	0.00116150680071314\\
0.4775390625	0.00115939920749497\\
0.478515625	0.00115728021171435\\
0.4794921875	0.00115514897299818\\
0.48046875	0.00115300684819886\\
0.4814453125	0.0011508534865925\\
0.482421875	0.0011486879052427\\
0.4833984375	0.00114651095952922\\
0.484375	0.00114432326267888\\
0.4853515625	0.00114212319135731\\
0.486328125	0.00113991126158908\\
0.4873046875	0.00113768879305098\\
0.48828125	0.00113545541944404\\
0.4892578125	0.00113321032995373\\
0.490234375	0.00113095400297425\\
0.4912109375	0.00112868603400784\\
0.4921875	0.0011264075295685\\
0.4931640625	0.00112411702423287\\
0.494140625	0.00112181644772136\\
0.4951171875	0.0011195040151506\\
0.49609375	0.00111718026028029\\
0.4970703125	0.00111484546687279\\
0.498046875	0.00111250076349734\\
0.4990234375	0.00111014279195842\\
0.5	0.00110777638712989\\
0.5009765625	0.00110539702723145\\
0.501953125	0.00110300820028897\\
0.5029296875	0.00110060790643729\\
0.50390625	0.00109819788281129\\
0.5048828125	0.00109577462171728\\
0.505859375	0.00109334456578836\\
0.5068359375	0.00109089941042839\\
0.5078125	0.00108844688952558\\
0.5087890625	0.00108598216593236\\
0.509765625	0.00108350761047404\\
0.5107421875	0.00108102328363202\\
0.51171875	0.00107852746714343\\
0.5126953125	0.00107602069169843\\
0.513671875	0.00107350453367872\\
0.5146484375	0.00107097623026675\\
0.515625	0.00106844072661261\\
0.5166015625	0.00106589417077885\\
0.517578125	0.00106333624012223\\
0.5185546875	0.00106076903352914\\
0.51953125	0.00105819092345882\\
0.5205078125	0.00105560411100214\\
0.521484375	0.00105300785480722\\
0.5224609375	0.0010503994994906\\
0.5234375	0.00104778331058242\\
0.5244140625	0.00104515669477223\\
0.525390625	0.00104251991865567\\
0.5263671875	0.00103987456463983\\
0.52734375	0.0010372187084613\\
0.5283203125	0.00103455464000035\\
0.529296875	0.00103187898901069\\
0.5302734375	0.00102919598259632\\
0.53125	0.00102650217877454\\
0.5322265625	0.00102379911072603\\
0.533203125	0.00102108839939774\\
0.5341796875	0.00101836805140465\\
0.53515625	0.00101563811267624\\
0.5361328125	0.00101289889983036\\
0.537109375	0.00101015183156505\\
0.5380859375	0.00100739528875238\\
0.5390625	0.00100463002127071\\
0.5400390625	0.00100185581879941\\
0.541015625	0.000999073147681884\\
0.5419921875	0.000996281483821804\\
0.54296875	0.000993482325839068\\
0.5439453125	0.000990674014701654\\
0.544921875	0.000987856509254925\\
0.5458984375	0.000985032458743262\\
0.546875	0.000982199756094815\\
0.5478515625	0.0009793584305271\\
0.548828125	0.000976508217377159\\
0.5498046875	0.000973651361618977\\
0.55078125	0.000970786028915427\\
0.5517578125	0.000967913835779655\\
0.552734375	0.000965033077818589\\
0.5537109375	0.000962144363938933\\
0.5546875	0.000959247981427325\\
0.5556640625	0.000956344091378014\\
0.556640625	0.000953434248572194\\
0.5576171875	0.000950514978399042\\
0.55859375	0.000947589140082528\\
0.5595703125	0.000944657003856264\\
0.560546875	0.00094171683872446\\
0.5615234375	0.000938769546792173\\
0.5625	0.000935815130105766\\
0.5634765625	0.000932854635266267\\
0.564453125	0.000929887297729692\\
0.5654296875	0.000926912105455813\\
0.56640625	0.000923931665624877\\
0.5673828125	0.000920942835705318\\
0.568359375	0.000917950368489073\\
0.5693359375	0.000914948887839273\\
0.5703125	0.000911942558673218\\
0.5712890625	0.000908929286651983\\
0.572265625	0.000905910016399503\\
0.5732421875	0.00090288537876404\\
0.57421875	0.000899854422641511\\
0.5751953125	0.000896817775128511\\
0.576171875	0.000893774460337227\\
0.5771484375	0.00089072633249998\\
0.578125	0.000887671594000494\\
0.5791015625	0.000884612436948373\\
0.580078125	0.000881547778135428\\
0.5810546875	0.000878477362334706\\
0.58203125	0.000875401214784688\\
0.5830078125	0.000872321701763212\\
0.583984375	0.00086923560024843\\
0.5849609375	0.000866144685687686\\
0.5859375	0.000863048897599583\\
0.5869140625	0.000859949134564886\\
0.587890625	0.000856843054634737\\
0.5888671875	0.000853733486678721\\
0.58984375	0.000850619312359413\\
0.5908203125	0.000847501451630706\\
0.591796875	0.000844377457042356\\
0.5927734375	0.000841250179405506\\
0.59375	0.000838119038576224\\
0.5947265625	0.000834982877790935\\
0.595703125	0.000831844059348441\\
0.5966796875	0.000828700339638999\\
0.59765625	0.000825553866434348\\
0.5986328125	0.000822402361336572\\
0.599609375	0.000819247476101737\\
0.6005859375	0.000816089968111555\\
0.6015625	0.000812927896049587\\
0.6025390625	0.000809763723964352\\
0.603515625	0.000806595049425596\\
0.6044921875	0.000803424125820129\\
0.60546875	0.000800249983285539\\
0.6064453125	0.00079707302791121\\
0.607421875	0.000793892915112338\\
0.6083984375	0.000790709508351028\\
0.609375	0.000787524695624597\\
0.6103515625	0.000784336313699896\\
0.611328125	0.000781145363930591\\
0.6123046875	0.000777951806071542\\
0.61328125	0.000774757939552728\\
0.6142578125	0.000771559181657722\\
0.615234375	0.000768360611800745\\
0.6162109375	0.000765157776868364\\
0.6171875	0.000761953967185036\\
0.6181640625	0.00075874863205172\\
0.619140625	0.00075554200066108\\
0.6201171875	0.000752331309513465\\
0.62109375	0.000749121300714251\\
0.6220703125	0.000745909491001839\\
0.623046875	0.000742695784651914\\
0.6240234375	0.000739481365485517\\
0.625	0.000736264608349302\\
0.6259765625	0.000733047220592198\\
0.626953125	0.000729829160718509\\
0.6279296875	0.000726610110746151\\
0.62890625	0.000723389862514523\\
0.6298828125	0.000720169576538865\\
0.630859375	0.00071694754467444\\
0.6318359375	0.000713726043386487\\
0.6328125	0.000710503504137705\\
0.6337890625	0.000707280787651143\\
0.634765625	0.00070405702683729\\
0.6357421875	0.000700833261021216\\
0.63671875	0.000697610701763551\\
0.6376953125	0.000694386187205964\\
0.638671875	0.0006911625033581\\
0.6396484375	0.00068793912066667\\
0.640625	0.000684716358364312\\
0.6416015625	0.000681492548892493\\
0.642578125	0.000678270312846507\\
0.6435546875	0.000675047524964612\\
0.64453125	0.000671826455118207\\
0.6455078125	0.000668605115720311\\
0.646484375	0.000665385019942732\\
0.6474609375	0.000662165804214965\\
0.6484375	0.000658946792555071\\
0.6494140625	0.000655729760637769\\
0.650390625	0.000652513062050275\\
0.6513671875	0.000649297625500367\\
0.65234375	0.000646083611513859\\
0.6533203125	0.00064287104783034\\
0.654296875	0.000639659892158306\\
0.6552734375	0.00063644982265032\\
0.65625	0.000633241149103014\\
0.6572265625	0.000630034650612288\\
0.658203125	0.000626830225201047\\
0.6591796875	0.000623626090941798\\
0.66015625	0.000620425929128032\\
0.6611328125	0.000617226614053834\\
0.662109375	0.000614028648328713\\
0.6630859375	0.000610834305916796\\
0.6640625	0.000607641663805225\\
0.6650390625	0.000604451175490794\\
0.666015625	0.000601262599275287\\
0.6669921875	0.00059807651950905\\
0.66796875	0.000594893858988144\\
0.6689453125	0.000591714320421488\\
0.669921875	0.000588535495239739\\
0.6708984375	0.000585361089406433\\
0.671875	0.000582187171630721\\
0.6728515625	0.000579019457063623\\
0.673828125	0.000575852483734707\\
0.6748046875	0.000572688729221227\\
0.67578125	0.000569528766732219\\
0.6767578125	0.000566372018283801\\
0.677734375	0.000563218712841262\\
0.6787109375	0.000560067458422964\\
0.6796875	0.000556920641088254\\
0.6806640625	0.000553777406366862\\
0.681640625	0.000550638034724216\\
0.6826171875	0.000547501234336778\\
0.68359375	0.000544368149576258\\
0.6845703125	0.000541240192433179\\
0.685546875	0.000538114607024909\\
0.6865234375	0.000534993925953131\\
0.6875	0.000531877128764791\\
0.6884765625	0.000528763460465598\\
0.689453125	0.00052565494195278\\
0.6904296875	0.000522550489677087\\
0.69140625	0.000519450194360616\\
0.6923828125	0.000516353384909962\\
0.693359375	0.000513262333356579\\
0.6943359375	0.000510175428985349\\
0.6953125	0.000507092057205227\\
0.6962890625	0.000504013939007564\\
0.697265625	0.00050094021150926\\
0.6982421875	0.000497870863569005\\
0.69921875	0.00049480757593301\\
0.7001953125	0.000491747656724328\\
0.701171875	0.000488694000750911\\
0.7021484375	0.000485643743559194\\
0.703125	0.000482599253246008\\
0.7041015625	0.00047956005460037\\
0.705078125	0.00047652473836024\\
0.7060546875	0.000473496678068841\\
0.70703125	0.00047047233806552\\
0.7080078125	0.000467454028239445\\
0.708984375	0.000464440789528453\\
0.7099609375	0.000461432745510137\\
0.7109375	0.000458430235312335\\
0.7119140625	0.000455433308275133\\
0.712890625	0.000452442340701964\\
0.7138671875	0.000449456023375205\\
0.71484375	0.00044647596462255\\
0.7158203125	0.0004435020590563\\
0.716796875	0.000440533037249224\\
0.7177734375	0.000437571180214036\\
0.71875	0.000434613482525492\\
0.7197265625	0.000431662512482944\\
0.720703125	0.000428717100476206\\
0.7216796875	0.000425778684757461\\
0.72265625	0.000422845797515947\\
0.7236328125	0.000419919412593117\\
0.724609375	0.000416998443370176\\
0.7255859375	0.000414083492273676\\
0.7265625	0.000411176213447106\\
0.7275390625	0.000408273461857789\\
0.728515625	0.000405378514074073\\
0.7294921875	0.000402489750740642\\
0.73046875	0.000399607267922875\\
0.7314453125	0.000396730850752647\\
0.732421875	0.000393860928170398\\
0.7333984375	0.000390998793818653\\
0.734375	0.000388141902476491\\
0.7353515625	0.000385292471833054\\
0.736328125	0.000382448992809259\\
0.7373046875	0.000379612513370375\\
0.73828125	0.000376783677438652\\
0.7392578125	0.000373961004243029\\
0.740234375	0.000371144782093324\\
0.7412109375	0.00036833565127381\\
0.7421875	0.000365533879289615\\
0.7431640625	0.000362738280614394\\
0.744140625	0.000359950556003241\\
0.7451171875	0.000357168831442323\\
0.74609375	0.000354395046542777\\
0.7470703125	0.000351628001794779\\
0.748046875	0.000348868626929288\\
0.7490234375	0.000346116356695347\\
0.75	0.000343371789199409\\
0.7509765625	0.000340632901156823\\
0.751953125	0.000337901854663869\\
0.7529296875	0.000335178493628518\\
0.75390625	0.000332462144911005\\
0.7548828125	0.000329754010408578\\
0.755859375	0.00032705229534713\\
0.7568359375	0.000324358912507705\\
0.7578125	0.000321672488098557\\
0.7587890625	0.000318992633992821\\
0.759765625	0.000316321359491667\\
0.7607421875	0.000313656789899142\\
0.76171875	0.000311001250565823\\
0.7626953125	0.000308352725141958\\
0.763671875	0.000305710954080496\\
0.7646484375	0.000303078392448697\\
0.765625	0.000300452177611987\\
0.7666015625	0.000297833015679316\\
0.767578125	0.000295223585339954\\
0.7685546875	0.000292621706535101\\
0.76953125	0.00029002579265125\\
0.7705078125	0.000287438654822836\\
0.771484375	0.00028486021972185\\
0.7724609375	0.000282288836729094\\
0.7734375	0.000279725003338172\\
0.7744140625	0.00027716915315068\\
0.775390625	0.000274621732160085\\
0.7763671875	0.000272081291200266\\
0.77734375	0.000269549450308659\\
0.7783203125	0.000267025765651852\\
0.779296875	0.000264509429371174\\
0.7802734375	0.000262001824921754\\
0.78125	0.00025950185909096\\
0.7822265625	0.000257009376582573\\
0.783203125	0.000254525765285507\\
0.7841796875	0.000252050288509054\\
0.78515625	0.000249582404535431\\
0.7861328125	0.000247123047188325\\
0.787109375	0.000244670735128238\\
0.7880859375	0.000242227390572225\\
0.7890625	0.000239792685192697\\
0.7900390625	0.000237365683460666\\
0.791015625	0.000234946476780351\\
0.7919921875	0.000232535463055683\\
0.79296875	0.000230132322144527\\
0.7939453125	0.000227738512762699\\
0.794921875	0.000225352864845263\\
0.7958984375	0.000222974280859489\\
0.796875	0.000220604645164713\\
0.7978515625	0.000218243495851311\\
0.798828125	0.000215890151253006\\
0.7998046875	0.000213545566111861\\
0.80078125	0.000211208442465249\\
0.8017578125	0.000208879529168371\\
0.802734375	0.000206559680236751\\
0.8037109375	0.000204248070531321\\
0.8046875	0.00020194379737859\\
0.8056640625	0.000199648813349995\\
0.806640625	0.000197361962477771\\
0.8076171875	0.000195083968037579\\
0.80859375	0.000192812986369972\\
0.8095703125	0.000190551439573028\\
0.810546875	0.000188297498198153\\
0.8115234375	0.000186052572530571\\
0.8125	0.000183815376772145\\
0.8134765625	0.000181587363385916\\
0.814453125	0.000179367079681469\\
0.8154296875	0.000177154574998895\\
0.81640625	0.000174951340454754\\
0.8173828125	0.000172756856954948\\
0.818359375	0.000170569398960652\\
0.8193359375	0.000168391415627411\\
0.8203125	0.000166221251220122\\
0.8212890625	0.000164059416647433\\
0.822265625	0.000161906674748025\\
0.8232421875	0.000159761669124237\\
0.82421875	0.000157624900452902\\
0.8251953125	0.000155496883280648\\
0.826171875	0.000153377846572766\\
0.8271484375	0.000151265252611665\\
0.828125	0.000149162591242202\\
0.8291015625	0.00014706820900301\\
0.830078125	0.000144981695370916\\
0.8310546875	0.000142903610935718\\
0.83203125	0.000140834056765016\\
0.8330078125	0.000138772878244708\\
0.833984375	0.000136720806040103\\
0.8349609375	0.000134675285721642\\
0.8359375	0.000132639481762453\\
0.8369140625	0.000130611397139546\\
0.837890625	0.000128592230566937\\
0.8388671875	0.000126580699429724\\
0.83984375	0.000124577883070742\\
0.8408203125	0.000122583483630478\\
0.841796875	0.000120597858767724\\
0.8427734375	0.000118619804652553\\
0.84375	0.000116649879828401\\
0.8447265625	0.000114688986741385\\
0.845703125	0.000112735827201504\\
0.8466796875	0.00011079079740739\\
0.84765625	0.000108855210783076\\
0.8486328125	0.00010692712078253\\
0.849609375	0.000105007546494562\\
0.8505859375	0.000103095512258733\\
0.8515625	0.00010119273838427\\
0.8525390625	9.92969065691796e-05\\
0.853515625	9.74105895465982e-05\\
0.8544921875	9.55322326490204e-05\\
0.85546875	9.36614825377546e-05\\
0.8564453125	9.17988055562091e-05\\
0.857421875	8.99449157714116e-05\\
0.8583984375	8.80996174146276e-05\\
0.859375	8.6262275772242e-05\\
0.8603515625	8.44323380988499e-05\\
0.861328125	8.26109740046377e-05\\
0.8623046875	8.07985288702184e-05\\
0.86328125	7.89929702023073e-05\\
0.8642578125	7.71965297872157e-05\\
0.865234375	7.54078747604581e-05\\
0.8662109375	7.36269062144856e-05\\
0.8671875	7.18549405291924e-05\\
0.8681640625	7.00898389141003e-05\\
0.869140625	6.83339821989648e-05\\
0.8701171875	6.65857064632291e-05\\
0.87109375	6.48447422690879e-05\\
0.8720703125	6.31128024224381e-05\\
0.873046875	6.13880524724664e-05\\
0.8740234375	5.9672280031009e-05\\
0.875	5.79637444388936e-05\\
0.8759765625	5.62644960382386e-05\\
0.876953125	5.45708825256952e-05\\
0.8779296875	5.28874012388769e-05\\
0.87890625	5.12105848429201e-05\\
0.8798828125	4.95425485951273e-05\\
0.880859375	4.78823807270601e-05\\
0.8818359375	4.62291793610348e-05\\
0.8828125	4.45841758391907e-05\\
0.8837890625	4.29481756327732e-05\\
0.884765625	4.13180330269824e-05\\
0.8857421875	3.96973665601763e-05\\
0.88671875	3.80831169195517e-05\\
0.8876953125	3.64780182735558e-05\\
0.888671875	3.48810318655524e-05\\
0.8896484375	3.3290516512352e-05\\
0.890625	3.17086839913827e-05\\
0.8916015625	3.0133901532281e-05\\
0.892578125	2.85670528228366e-05\\
0.8935546875	2.70084927933567e-05\\
0.89453125	2.54562672807879e-05\\
0.8955078125	2.3912172537166e-05\\
0.896484375	2.23764023985495e-05\\
0.8974609375	2.08479660841476e-05\\
0.8984375	1.93268610928499e-05\\
0.8994140625	1.78138175215281e-05\\
0.900390625	1.63077572779002e-05\\
0.9013671875	1.480951141275e-05\\
0.90234375	1.33202589722714e-05\\
0.9033203125	1.18368787980216e-05\\
0.904296875	1.03616666820017e-05\\
0.9052734375	8.89289663064119e-06\\
0.90625	7.4333482871225e-06\\
0.9072265625	5.97989264861098e-06\\
0.908203125	4.53435529834678e-06\\
0.9091796875	3.09640040541126e-06\\
0.91015625	1.66575944149372e-06\\
0.9111328125	2.42730948230019e-07\\
0.912109375	1.17342767680384e-06\\
0.9130859375	2.58191710145184e-06\\
0.9140625	3.98303916426812e-06\\
0.9150390625	5.37748076112621e-06\\
0.916015625	6.76361946716497e-06\\
0.9169921875	8.14290626749425e-06\\
0.91796875	9.51477704802528e-06\\
0.9189453125	1.08798710698466e-05\\
0.919921875	1.22370003055039e-05\\
0.9208984375	1.35884112069107e-05\\
0.921875	1.49305047898451e-05\\
0.9228515625	1.62672074566217e-05\\
0.923828125	1.7595353597244e-05\\
0.9248046875	1.89186016541498e-05\\
0.92578125	2.02329039211691e-05\\
0.9267578125	2.15402790217922e-05\\
0.927734375	2.28402660695792e-05\\
0.9287109375	2.41346623397476e-05\\
0.9296875	2.54206312320093e-05\\
0.9306640625	2.66999911673338e-05\\
0.931640625	2.79726709777606e-05\\
0.9326171875	2.92378540507343e-05\\
0.93359375	3.04969851185888e-05\\
0.9345703125	3.17486492349417e-05\\
0.935546875	3.29930022644476e-05\\
0.9365234375	3.42309252800987e-05\\
0.9375	3.54618828168896e-05\\
0.9384765625	3.66857847211577e-05\\
0.939453125	3.7903073121015e-05\\
0.9404296875	3.91144535569765e-05\\
0.94140625	4.0317842604054e-05\\
0.9423828125	4.1514706936141e-05\\
0.943359375	4.27052159466257e-05\\
0.9443359375	4.38887584550685e-05\\
0.9453125	4.50652810286556e-05\\
0.9462890625	4.62362461348675e-05\\
0.947265625	4.73991153739917e-05\\
0.9482421875	4.85565285543998e-05\\
0.94921875	4.97067836704446e-05\\
0.9501953125	5.08500887690388e-05\\
0.951171875	5.19875859481544e-05\\
0.9521484375	5.31181821088467e-05\\
0.953125	5.42426779475136e-05\\
0.9541015625	5.53598495116603e-05\\
0.955078125	5.6470963272659e-05\\
0.9560546875	5.75758051581943e-05\\
0.95703125	5.86740910648587e-05\\
0.9580078125	5.97656646732503e-05\\
0.958984375	6.08514973237106e-05\\
0.9599609375	6.19303476696587e-05\\
0.9609375	6.30025923555877e-05\\
0.9619140625	6.40698726783739e-05\\
0.962890625	6.51291704798496e-05\\
0.9638671875	6.61833565800407e-05\\
0.96484375	6.72312097549366e-05\\
0.9658203125	6.82719554561118e-05\\
0.966796875	6.93073974389335e-05\\
0.9677734375	7.03363010643443e-05\\
0.96875	7.13584068989803e-05\\
0.9697265625	7.23758259937313e-05\\
0.970703125	7.33853516976524e-05\\
0.9716796875	7.4389942255948e-05\\
0.97265625	7.53884685309458e-05\\
0.9736328125	7.63803134304908e-05\\
0.974609375	7.73670415128436e-05\\
0.9755859375	7.83462897970821e-05\\
0.9765625	7.93210837173319e-05\\
0.9775390625	8.02888635007548e-05\\
0.978515625	8.12511810863725e-05\\
0.9794921875	8.2206881984348e-05\\
0.98046875	8.31577335702605e-05\\
0.9814453125	8.41018278379124e-05\\
0.982421875	8.50407144525889e-05\\
0.9833984375	8.59726044382114e-05\\
0.984375	8.68998170062696e-05\\
0.9853515625	8.7821285433165e-05\\
0.986328125	8.87359840362478e-05\\
0.9873046875	8.96460437616042e-05\\
0.98828125	9.05495819552016e-05\\
0.9892578125	9.14482753842094e-05\\
0.990234375	9.23396461303128e-05\\
0.9912109375	9.32268671931524e-05\\
0.9921875	9.410793245479e-05\\
0.9931640625	9.49833722643234e-05\\
0.994140625	9.58532790491518e-05\\
0.9951171875	9.67173604067284e-05\\
0.99609375	9.75758065351329e-05\\
0.9970703125	9.84288822110102e-05\\
0.998046875	9.92763553995246e-05\\
};
\end{axis}
\end{tikzpicture}%

